Nuclear chiral doublet bands data tables

Since the prediction of nuclear chirality in 1997, tremendous progresses both theoretically and experimentally have been achieved. Experimentally, 59 chiral doublet bands in 47 chiral nuclei (including 8 nuclei with multiple chiral doublets) have been reported in $A\sim80,~100,~130$,~and~190 mass regions. The spins, parities, energies, ratios of the magnetic dipole transition strengths to the electric quadrupole transition strengths, and related references for these nuclei are compiled and listed in Table 1. For these nuclei with the magnetic dipole transition strengths and the electric quadrupole transition strengths measured, the corresponding results are given in Table 2. A brief discussion is provided after the presentation of energy $E$, energy difference $\Delta E$, energy staggering parameter $S(I)$, rotational frequency $\omega$, kinematic moment of inertia $\mathcal{J}^{(1)}$, dynamic moment of inertia $\mathcal{J}^{(2)}$, and ratio of the magnetic dipole transition strength to the electric quadrupole transition strength $B(M1)/B(E2)$ versus spin $I$ in each mass region.

==> (inline-0) <==
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}

  $^A_Z\!X_N$	
            &Denotes the specific nuclide with\\
            &~~~~~$X$ chemical symbol\\
            &~~~~~$A$ mass number\\
            &~~~~~$Z$ atomic number\\
            &~~~~~$N$ neutron number\\
            & A horizontal line connecting a row marks the end of
            entry for each chiral nucleus. For multiple chiral
            doublet bands, the pairs of chiral doublet bands are
            separated by a horizontal line starting from the second
            column.\\

  $I^\pi$
	        & $I$ denotes the level spin in units of $\hbar$ for each
            band member. $\pi$ denotes the parity ($+$ or $-$).
            References for each nucleus are given directly in last
            column.\\

  $E$
	        & Level energy in units of keV. The number of digits
            follows the original experimental article. In the energy
            column, yrast and side denote the two partners of chiral
            doublet bands. The star marks the level which is the
            yrast state (the lowest state for given spin) in the
            nucleus.\\

  $B(M1)/B(E2)$
	       & The ratio of reduced transition strength in units of
           $\mu^2_N/\mathrm{e}^2\mathrm{b}^2$ with the uncertainties
           available in parentheses. The number of digits follow the
           original experimental article. In the $B(M1)/B(E2)$ column,
           yrast and side denote the two partners of chiral doublet
           bands. For the nuclei $^{106}$Mo, $^{98}$Tc, $^{100}$Tc,
           $^{110}$Ru, $^{112}$Ru, $^{102}$Rh, $^{106}$Rh, $^{111}$Rh,
           $^{113}$Rh, $^{104}$Ag, $^{126}$I, $^{128}$Cs, $^{132}$Cs,
           $^{132}$La, $^{134}$La, $^{134}$Pr, $^{136}$Nd, $^{137}$Nd, $^{138}$Nd, $^{188}$Ir, and $^{198}$Tl, the $B(M1)/B(E2)$
           ratios are extracted by the equation (2) in Ref.
           \cite{Zhang1999High}. For the nuclei $^{104}$Rh, $^{106}$Ag, $^{107}$Ag, $^{124}$Cs, $^{126}$Cs, $^{130}$Cs, $^{135}$Nd,
           and $^{194}$Tl with $B(M1)$ and $B(E2)$ values available,
           the $B(M1)/B(E2)$ ratios are also calculated. For
           experimental data available, the number of digits follows
           the significant digits of the error. For the data which
           extracted from the experimental article, the number of
           digits is determined by the original data according to the
           error transfer formula.\\
\end{tabular*}
\begin{tabular*}{0.95\textwidth}{@{}@{\extracolsep{\fill}}lp{5.5in}@{}}

  $^A_Z\!X_N$
            & Same as the explanation in Table 1.\\

  $I^\pi$
            & Same as the explanation in Table 1.\\

  $E$
            & Same as the explanation in Table 1.\\

  $B(M1)$	
            & The magnetic dipole transition strength in units of
            $\mu^2_N$ with the uncertainties available in parentheses.
            The number of digits follows the original experimental
            article. In the $B(M1)$ column, yrast and side denote the
            two partners of chiral doublet bands.\\

  $B(E2)$
	        & The electric quadrupole transition strength in units of
            $\mathrm{e}^2\mathrm{b}^2$ with the uncertainties
            available in parentheses. The number of digits follows the
            original experimental article. In the $B(E2)$ column, yrast
            and side denote the two partners of chiral doublet bands.\\
\end{tabular*}
\label{tableII}

%%% Increase the interline spacing:
\renewcommand{\arraystretch}{1.0}

\bigskip

\newpage

\datatables % This command is necessary to get the table names in toc

%% If the table is to span over the whole text width, we set:

\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt}

% To avoid ``Overfull \hboxes...'' decrease the intercolumn spacing:

\setlength{\tabcolsep}{0.5\tabcolsep}

\renewcommand{\arraystretch}{1.0}

%\footnotesize % we need to squeeze the font size a lot!

\begin{longtable}{@{\extracolsep\fill}ccccccc}
    \caption{Chiral doublet bands. See page\ \pageref{tbl1te} for
      Explanation of Tables for details.}

      \multirow{2}{*}{\centering Nuclei}        &
      \multirow{2}{*}{\centering$I^\pi(\hbar)$} &
      \multicolumn{2}{c}{\centering $E$~(keV)}  &
      \multicolumn{2}{c}{$B(M1)/B(E2)~
       (\mu^2_N/\mathrm{e}^2\mathrm{b}^2)$}     &
      \multirow{2}{*}{\centering References}\\

      \cline{3-4}\cline{5-6} &  & yrast & side  & yrast & side &\\

      \hline
\endfirsthead

      \multicolumn{3}{@{}c@{}}{Table 1 (continued)}\\
      \hline

      \multirow{2}{*}{\centering Nuclei}        &
      \multirow{2}{*}{\centering$I^\pi(\hbar)$} &
      \multicolumn{2}{c}{\centering $E$~(keV)}  &
      \multicolumn{2}{c}{$B(M1)/B(E2)~
       (\mu^2_N/\mathrm{e}^2\mathrm{b}^2)$}     &
      \multirow{2}{*}{\centering References}\\
      \cline{3-4}\cline{5-6} &  & yrast & side  & yrast & side &\\

      \hline
\endhead

      \hline
      \noalign{\vskip3pt}
      \multicolumn{7}{r}{\itshape Continued on next page}\\
\endfoot

      \noalign{\vskip3pt}\hline
\endlastfoot

%========== 78Br
   $^{78}_{35}\!\mathrm{Br}_{43}$ & $8^+$ & $465.7^*$  & & & &
   \cite{Liu2016Evidence,Liu2018Br}\\

   &  $9^+ $  &  $975.3^* $   &  1408.6  &      &      &    \\
   &  $10^+$  &  $1369.4^*$   &  1881.5  & 2.13918
     ($^{+0.07423}_{-0.07423}$)                 &      &    \\
   &  $11^+$  &  $1937.8^*$   &  2482.8  & 10.56231
     ($^{+0.92806}_{-0.92806}$)          &
     6.15398~($^{+0.88693}_{-0.88693}$)                &    \\
   &  $12^+$  &  $2582.5^*$   &  2975.9  &$< 0.82258$  &
     1.6983~($^{+0.40338}_{-0.40338}$)                 &    \\
   &  $13^+$  &  $3146.0^*$   &  3644.4  &
     7.4299~($^{+0.6144}_{-0.6144}$)            &      &    \\
   &  $14^+$  &  $4046.2^*$   &          &$< 1.85685$  &
                                                       &    \\
   &  $15^+$  &  $4539.0^*$   &          &
     8.02873~($^{+1.56134}_{-1.56134}$)         &      &    \\
   &  $16^+$  &  $5600.2^*$   &          &      &      &    \\
   &  $17^+$  &  $6084.6^*$   &          &      &      &    \\
   &  $18^+$  &  $7268.2$     &          &      &      &    \\
   &  $19^+$  &  $7818.4$     &          &      &      &    \\
   &  $20^+$  &  $9132.2$     &          &      &      &    \\

   \cline{2-7}                							

   &  $6^-$   &  $422.6$      & 601.1    &      &      &
   \cite{Liu2016Evidence,Liu2018Br}                         \\
   &  $7^-$   &  $683.4$      & 828.6    &      &      &    \\
   &  $8^-$   &  $1028.5$     & 1190.2   & 0.31614
    ($^{+0.07277}_{-0.07277}$)&
    0.17~($^{+0.08}_{-0.08}$)                          &    \\
   &  $9^-$   &  $1461.1$     & 1602.8   &
    1.30596~($^{+0.29978}_{-0.29978}$)   &
    0.65~($^{+0.13}_{-0.13}$)                          &    \\
   &  $10^-$  &  $1902.8$     & 2026.3   & $< 0.39233$ &
    $< 0.2717$                                         &    \\
   &  $11^-$  &  $2452.8$     & 2666.5   & 2.53562
   ($^{+1.14277}_{-1.14277}$) & $< 0.64594$            &    \\
   &  $12^-$  &  $3013.8$     & 3073.1   &
    $< 1.12632$&$< 1.3865$                             &    \\
   &  $13^-$  &  $3616.8$     &          & 4.08762
    ($^{+1.65843}_{-1.65843}$)                  &      &    \\
   &  $14^-$  &  $4292.0$     & $4319.4 $&      &      &    \\
   &  $15^-$  &  $4919.5$     &          &      &      &    \\
   &  $16^-$  &  $5764.0$     &          &      &      &    \\
   &  $17^-$  &  $6412.3$     &          &      &      &    \\
   &  $19^-$  &  $8045.1$     &          &      &      &    \\

%========== 80Br
   \cline{1-7}

   $^{80}_{35}\!\mathrm{Br}_{45}$ & $6^+$ & $357.1^*$ & & & &
    \cite{Wang2011The}                                      \\

   &  $7^+ $  &  $447.7^* $   &          &      &      &    \\
   &  $8^+$   &  $616.0^* $   &          &      &      &    \\
   &  $9^+$   &  $1141.6^*$   &  1534.8  & 7.6744
    ($^{+1.6049}_{-1.6049}$)                    &      &    \\
   &  $10^+$  &  $1588.7^*$   &  2002.2  & 1.5662
    ($^{+0.1989}_{-0.1989}$)                    &      &    \\
   &  $11^+$  &  $2257.6^*$   &  2681.4  & 17.8417
    ($^{+3.3394}_{-3.3394}$)  &  7.3
    ($^{+1.8}_{-1.8}$)                                 &    \\
   &  $12^+$  &  $2945.4^*$   &  3212.9  & 1.9518
    ($^{+0.2036}_{-0.2036}$)  &  5.3
    ($^{+1.3}_{-1.3}$)                                 &    \\
   &  $13^+$  &  $3658.7^*$   &  3972.9  & 6.206
    ($^{+1.8574}_{-1.8574}$)                    &      &    \\
   &  $14^+$  &  $4451.8^*$   &          & 0.2253
    ($^{+0.0484}_{-0.0484}$)                    &      &    \\
   &  $15^+$  &  $5195.2$     &          &      &      &    \\
   &  $16^+$  &  $5936.5$     &          &      &      &    \\						

%========== 106Mo
   \cline{1-7}

   $^{106}_{~42}\!\mathrm{Mo}_{64}$ & $4^-$ &  &$1937.0$ & & &
    \cite{Zhu2005Soft, Zhu2009Search}\\

   & $5^-$    &  1952.4       &   2090.6 &      &      &    \\
   & $6^-$    &  2142.9       &   2276.5 &      &      &    \\
   & $7^-$    &  2369.5       &   2499.0 &0.58  &0.22  &    \\
   & $8^-$    &  2630.1       & $2746.6$ &0.40  &0.16  &    \\
   & $9^-$    &  2922.3       & $3041.7$ &0.25  &0.15  &    \\
   & $10^-$   &  3239.5       & $3349.8$ &0.22  &0.28  &    \\
   & $11^-$   &  3592.8       & $3707.7$ &$<0.55$&0.42 &    \\
   & $12^-$   &  3946.4       & $4049.4$ &
    $<0.58$   &  $<0.49$                               &    \\
   & $13^-$   &  4372.7       &          &      &      &    \\
   & $14^-$   &  4753.2       &          &      &      &    \\

%========== 98Tc
   \cline{1-7}

   $^{98}_{43}\!\mathrm{Tc}_{55}$  & $9^-$ & $1166.2$ & & & &
    \cite{Ding2010Proposed}                                 \\

   & $10^-$   & $1582.5$      &  1920.6  &9.7   &      &    \\
   & $11^-$   & $1851.4^*$    &  2368.8  &7.2   &      &    \\
   & $12^-$   & $2303.9^*$    &  2671.1  &5.9   &3.0   &    \\
   & $13^-$   & $2677.4^*$    &  3266.3  &2.4   &$<$~1.9&   \\
   & $14^-$   & $3130.2^*$    &          &1.9   &      &    \\
   & $15^-$   & $3724.7$      &          &0.9   &      &    \\

%========== 100Tc
   \cline{1-7}

   $^{100}_{~43}\!\mathrm{Tc}_{57}$ & $9^-$ & $778^*$ & & & &
    \cite{Joshi2005First}                                   \\

   & $10^-$   & $1155^*$      &  1583    &      &      &    \\
   & $11^-$   & $1406^*$      &  2055    & 6.55
    $(^{+0.04}_{-0.04})$                        &      &    \\
   & $12^-$   & $1840^*$      &  2394    & 10.34
    $(^{+0.17}_{-0.17})$      & 12.93
    $(^{+4.14}_{-4.14})$                               &    \\
   & $13^-$   & $2238^*$      &  2802    & 2.67
    $(^{+0.02}_{-0.02})$                        &      &    \\
   & $14^-$   & $2693^*$      &  3273    & 6.41
    $(^{+0.46}_{-0.46})$                        &      &    \\
   & $15^-$   & $3234^*$      &  3693    & 1.71
    $(^{+0.18}_{-0.18})$                        &      &    \\
   & $16^-$   & $3713^*$      &          & 2.99
    $(^{+0.32}_{-0.32})$                        &      &    \\
   & $17^-$   & $4357^*$      &          & 3.13
    $(^{+1.74}_{-1.74})$                        &      &    \\

%========== 110Ru
   \cline{1-7}

   $^{110}_{~44}\!\mathrm{Ru}_{66}$ & $4^-$ &  & 2016.2  & & &
    \cite{Luo2009Evolution,Zhu2009Search,Y2009ODD,Hamilton2009New}\\

   & $5^-$    &               & 2145.3   &      &      &    \\
   & $6^-$    & 2242.9        & 2328.0   &      &      &    \\
   & $7^-$    & $2426.5$      & 2516.7   &      &      &    \\
   & $8^-$    & $2637.4$      & 2764.7   & 0.38 & 0.30 &    \\
   & $9^-$    & $2892.7$      & 3041.4   & 0.40 & 0.24 &    \\
   & $10^-$   & $3175.3$      & 3337.1   & 0.29 & 0.48 &    \\
   & $11^-$   & $3485.3^*$    & 3689.9   & 0.42 & 0.23 &    \\
   & $12^-$   & $3818.5$      & 4038.8   & 0.32 & 0.63 &    \\
   & $13^-$   & $4195.5^*$    & 4446.3   &$< 0.77$
                                                &      &    \\
   & $14^-$   & $4566.5$      & 4874.1   &      &      &    \\
   & $15^-$   & $5010.8^*$    & 5302.5   &      &      &    \\
   & $16^-$   & $5412.8$      &          &      &      &    \\

%========== 112Ru
   \cline{1-7}

   $^{112}_{~44}\!\mathrm{Ru}_{68}$ & $5^-$ & $2003.2$ & & & &
    \cite{Luo2009Evolution,Zhu2009Search,Y2009ODD,Hamilton2009New}\\

   & $6^-$    & $2230.2$      & 2334.2     &          &      &  \\
   & $7^-$    & $2489.2$      & 2574.3     &          &      &  \\
   & $8^-$    & $2771.7$      & 2829.2     & 0.50         &  &  \\
   & $9^-$    & $3076.5$      & 3094.1     & 0.29     & 0.20 &  \\
   & $10^-$   & $3420.8$      & $3379.8$   & 0.40     & 0.38 &  \\
   & $11^-$   & $3768.3$      & $3711.5$   & 0.67     & 0.34 &  \\
   & $12^-$   & $4198.8$      & $4032.5$   & 0.71 & $< 0.91$ &  \\
   & $13^-$   & $4561.7$      & $4428.3$   &          &      &  \\
   & $14^-$   & $5072.9$      & $4769.6$   &          &      &  \\
   & $15^-$   &               & $5227.8$   &          &      &  \\

%========== 102Rh
   \cline{1-7}

   $^{102}_{~45}\!\mathrm{Rh}_{57}$ & $8^-$ & $78$ & & & &
    \cite{Tonev2014Candidates,Vaman2004PhD}                 \\

   & $9^-$    & $224$         &          &      &      &    \\
   & $10^-$   & $ 587^*$      &  1048    & 6.32
    $(^{+0.53}_{-0.53})$                        &      &    \\
   & $11^-$   & $ 893^*$      &  1500    & 11.42
    $(^{+0.79}_{-0.79})$                        &      &    \\
   & $12^-$   & $1355^*$      &  1859    & 11.27
    $(^{+0.83}_{-0.83})$      &  4.24
    $(^{+0.63}_{-0.63})$                               &    \\
   & $13^-$   & $1793^*$      &  2323    & 7.37
    $(^{+0.50}_{-0.50})$      &  6.94
    $(^{+2.44}_{-2.44})$                               &    \\
   & $14^-$   & $2281^*$      &          & 15.61
    $(^{+1.37}_{-1.37})$      &  22.82
    $(^{+5.48}_{-5.48})$                               &    \\
   & $15^-$   & $2809^*$      &          & 7.16
    $(^{+0.70}_{-0.70})$                        &      &    \\
   & $16^-$   & $3337^*$      &          & 10.85
    $(^{+1.18}_{-1.18})$                        &      &    \\
   & $17^-$   & $3939^*$      &          & 7.87
    $(^{+0.79}_{-0.79})$                        &      &    \\
   & $18^-$   & $4544^*$      &          & 10.49
    $(^{+1.50}_{-1.50})$                        &      &    \\

%========== 103Rh
   \cline{1-7}

   $^{103}_{~45}\!\mathrm{Rh}_{58}$  & $10.5^+$ & 3238 & & & &
    \cite{Timar2006Role,Suzuki2008Lifetime,Kuti2014Multiple,Timar2018Rh}\\

   & $11.5^+$ &   3357        &          &      &      &    \\
   & $12.5^+$ &   3591        &          & 23.9
    $(^{+8.3}_{-8.3})$                          &      &    \\
   & $13.5^+$ &   3899        & $4445$   & 14.2
    $(^{+1.8}_{-1.8})$                          &      &    \\
   & $14.5^+$ &   4281        & $4789$   & 11.4
    $(^{+1.6}_{-1.6})$                          &      &    \\
   & $15.5^+$ &   4665        & $5166$   & 12.2
    $(^{+2.1}_{-2.1})$        & 12.1
    $(^{+2.9}_{-2.9})$                                 &    \\
   & $16.5^+$ &   5156        & $5616$   & 13.3
    $(^{+1.7}_{-1.7})$        & 10.3
    $(^{+3.0}_{-3.0})$                                 &    \\
   & $17.5^+$ &   5622        & $6062$   & 11.8
    $(^{+1.7}_{-1.7})$        &  5.7
    $(^{+1.3}_{-1.3})$                                 &    \\
   & $18.5^+$ &   6163        & $6528$   & 15.1
    $(^{+3.2}_{-3.2})$        & 23.9
    $(^{+12.7}_{-12.7})$                               &    \\
   & $19.5^+$ &   6706        & $7074$   & 15.0
    $(^{+5.2}_{-5.2})$        &  9.0
    $(^{+5.0}_{-5.0})$                                 &    \\
   & $20.5^+$ &   7317        &          & 22.8
    $(^{+9.8}_{-9.8})$                   &             &    \\
   & $21.5^+$ &   7952        &          & 17.4
    $(^{+8.5}_{-8.5})$                   &             &    \\

   \cline{2-7}

   & $6.5^-$  & $2033$        &  &  &  &
    \cite{Timar2006Role,Suzuki2008Lifetime,Kuti2014Multiple,Timar2018Rh}\\

   & $7.5^-$  & $2219$        &          &      &      &    \\
   & $8.5^-$  & $2343$        &          & 40.6
    $(^{+7.3}_{-7.3})$                          &      &    \\
   & $9.5^-$  & $2538$        & 2744     & 25.0
    $(^{+3.3}_{-3.3})$                          &      &    \\
   & $10.5^-$ & $2751$        & 2934     & 37.1
    $(^{+5.8}_{-5.8})$                          &      &    \\
   & $11.5^-$ & $3011^*$      & 3273     & 16.8
    $(^{+2.0}_{-2.0})$                          &      &    \\
   & $12.5^-$ & $3327^*$      & 3615     & 16.8
    $(^{+3.6}_{-3.6})$        & 21.1
    $(^{+2.5}_{-2.5})$                                 &    \\
   & $13.5^-$ & $3769^*$      & 4080     & 12.9
    $(^{+2.2}_{-2.2})$        & 12.6
    $(^{+1.5}_{-1.5})$                                 &    \\
   & $14.5^-$ & $4195$        & 4559     & 10.0
    $(^{+2.4}_{-2.4})$        & 10.2
    $(^{+1.5}_{-1.5})$                                 &    \\
   & $15.5^-$ & $4763$        & 5091     & 13.4
    $(^{+3.0}_{-3.0})$        & 5.4
    $(^{+1.5}_{-1.5})$                                 &    \\
   & $16.5^-$ & $5297$        & 5685     &  6.7
    $(^{+1.0}_{-1.0})$        & 6.8
    $(^{-3.9}_{-3.9})$                                 &    \\
   & $17.5^-$ & $5923$        &          & 11.3
    $(^{+2.9}_{-2.9})$                          &      &    \\
   & $18.5^-$ & $6586$        &          &  4.3
    $(^{+1.5}_{-1.5})$                          &      &    \\
   & $19.5^-$ & $7186$        &          & 12.4
    $(^{+5.4}_{-5.4})$                          &      &    \\

   \cline{2-7}

   & $6.5^-$  & $2228$        &          &      &      &
    \cite{Timar2006Role,Suzuki2008Lifetime,Kuti2014Multiple,Timar2018Rh}\\

   & $7.5^-$  & $2366$        & 2443     &      &      &    \\
   & $8.5^-$  & $2520$        & 2643     &      &      &    \\
   & $9.5^-$  & $2699$        & 2871     & 30.8
    $(^{+4.8}_{-4.8})$        & 10.3
    $(^{+3.5}_{-3.5})$                                 &    \\
   & $10.5^-$ & $2915$        & 3090     & 18.2
    $(^{+2.0}_{-2.0})$        & 33.1
    $(^{+13.4}_{-13.4})$                               &    \\
   & $11.5^-$ & $3227$        & 3416     & 28.2
    $(^{+9.7}_{-9.7})$        & 15.2
    $(^{+5.1}_{-5.1})$                                 &    \\
   & $12.5^-$ & $3668$        & 3778     & 17.7
    $(^{+2.5}_{-2.5})$        & 13.7
    $(^{+3.0}_{-3.0})$                                 &    \\
   & $13.5^-$ & $4106$        & 4210     & 3.8
    $(^{+0.5}_{-0.5})$        & 10.2
    $(^{+2.6}_{-2.6})$                                 &    \\
   & $14.5^-$ & $4606$        & 4659     & 5.3
    $(^{+0.5}_{-0.5})$        & 11.9
    $(^{+3.4}_{-3.4})$                                 &    \\
   & $15.5^-$ & $5061$        & 5059     & 2.7
    $(^{+0.6}_{-0.6})$                          &      &    \\
   & $16.5^-$ & $5577$        &          & 4.3
    $(^{+1.0}_{-1.0})$                          &      &    \\
   & $17.5^-$ & $6143$        &          & 6.8
    $(^{+3.5}_{-3.5})$                          &      &    \\

%========== 104Rh
   \cline{1-7}

   $^{104}_{~45}\!\mathrm{Rh}_{59}$ & $9^-$ & $483^*$ & & & &
    \cite{Vaman2004Chiral,Suzuki2008Lifetime}               \\

   & $10^-$   & $840^*$       & 1228     & 15.079
    $(^{+ 2.643}_{- 2.643})$                    &      &    \\
   & $11^-$   & $1168^*$      & 1582     &9.785
    $(^{+ 1.483}_{- 1.483})$                    &      &    \\
   & $12^-$   & $1636^*$      & 1971     &11.282
    $(^{+ 1.384}_{- 1.384})$                    &      &    \\
   & $13^-$   & $2111^*$      & 2370     &6.289
    $(^{+ 0.646}_{- 0.646})$                    &      &    \\
   & $14^-$   & $2639^*$      & 2834     &      &      &    \\
   & $15^-$   & $3229^*$      & 3320     &      &      &    \\
   & $16^-$   & $3800^*$      & 3876     &      &      &    \\
   & $17^-$   & $4406$        & 4406     &      &      &    \\

%========== 105Rh
   \cline{1-7}

   $^{105}_{~45}\!\mathrm{Rh}_{60}$ & $11.5^+$ & $2982^*$ & & & &
    \cite{Alc2004Magnetic,Tim2004Experimental,Timar2018Rh}  \\

   & $12.5^+$ & $3198^*$      &          &      &      &    \\
   & $13.5^+$ & $3478^*$      & 4003     & 9.9
    $(^{+1.8}_{-1.8})$                          &      &    \\
   & $14.5^+$ & $3839^*$      & 4299     & 15.6
    $(^{+3.6}_{-3.6})$                          &      &    \\
   & $15.5^+$ & $4215^*$      & 4690     & 13.6
    $(^{+3.2}_{-3.2})$        &  8.2
    $(^{+2.7}_{-2.7})$                                 &    \\
   & $16.5^+$ & $4702^*$      & 5081     & 14.4
    $(^{+2.9}_{-2.9})$        & 11.1
    $(^{+3.2}_{-3.2})$                                 &    \\
   & $17.5^+$ & $5184$        & 5525     & 13.5
    $(^{+2.8}_{-2.8})$        &  8.6
    $(^{+2.5}_{-2.5})$                                 &    \\
   & $18.5^+$ & $5764$        & 6020     & 13.4
    $(^{+2.9}_{-2.9})$        &  9.1
    $(^{+2.7}_{-2.7})$                                 &    \\
   & $19.5^+$ & $6345$        & 6566     & 11.3
    $(^{+2.2}_{-2.2})$        &  7.5
    $(^{+2.6}_{-2.6})$                                 &    \\
   & $20.5^+$ & $7038$        & 7156     & 10.8
    $(^{+2.9}_{-2.9})$        &  8.2
    $(^{+4.4}_{-4.4})$                                 &    \\
   & $21.5^+$ & $7713$        &          &  8.4
    $(^{+3.0}_{-3.0})$                          &      &    \\
   & $22.5^+$ & $8467$        & 8524     &  9.6
    $(^{+5.4}_{-5.4})$                          &      &    \\
   & $23.5^+$ &  9213         &          &      &      &    \\

   \cline{2-7}

   & $7.5^-$ &  & 2417& & & \cite{Alc2004Magnetic}          \\

   & $8.5^-$  & $2478$        & 2512     &      &      &    \\
   & $9.5^-$  & $2670$        & 2645     &      &      &    \\
   & $10.5^-$ & $2915$        & 2824     &      &      &    \\
   & $11.5^-$ & $3268$        & 3077     &      &      &    \\
   & $12.5^-$ & $3669$        & 3469     &      &      &    \\
   & $13.5^-$ & $4094$        &          &      &      &    \\

%========== 106Rh
   \cline{1-7}

   $^{106}_{~45}\!\mathrm{Rh}_{61}$ & $9^-$ & $428^*$ & & & &
    \cite{Joshi2004Stability}                               \\

   & $10^-$   & $761^*$       & 1053     & 8.87
    $(^{+2.42}_{-2.42})$                        &      &    \\
   & $11^-$   & $1071^*$      & 1410     & 5.66
    $(^{+0.30}_{-0.30})$                        &      &    \\
   & $12^-$   & $1488^*$      & 1787     & 8.13
    $(^{+ 0.92}_{- 0.92})$    & 59.10
    $(^{+ 61.39}_{- 61.39})$                           &    \\
   & $13^-$   & $1905^*$      & 2258     & 4.66
    $(^{+ 0.36}_{-0.36})$     & 2.23
    $(^{+ 0.82}_{- 0.82})$                             &    \\
   & $14^-$   & $2359^*$      & 2730     & 6.92
    $(^{+0.58}_{-0.58})$      & 10.11
    $(^{+6.10}_{-6.10})$                               &    \\
   & $15^-$   & $2859^*$      & 3214     & 4.52
    $(^{+0.45}_{-0.45})$      & 5.68
    $(^{+2.94}_{-2.94})$                               &    \\
   & $16^-$   & $3323^*$      & 3708     & 5.93
    $(^{+0.60}_{-0.60})$      & 6.06
    $(^{+9.90}_{-9.90})$                               &    \\
   & $17^-$   & $3864^*$      &          & 4.44
    $(^{+0.91}_{-0.91})$                        &      &    \\
   & $18^-$   & $4320^*$      &          & 7.27
    $(^{+1.87}_{-1.87})$                        &      &    \\
   & $19^-$   & $4861^*$      &          & 3.77
    $(^{+1.59}_{-1.59})$                        &      &    \\
   & $20^-$   & $5363^*$      &          & 3.85
    $(^{+1.01}_{-1.01})$                        &      &    \\
   & $21^-$   & $5948^*$      &          & 4.57
    $(^{+2.28}_{-2.28})$                        &      &    \\
   & $22^-$   & $6533^*$      &          & 4.64
    $(^{+2.59}_{-2.59})$                        &      &    \\

%========== 111Rh
   \cline{1-7}

   $^{111}_{~45}\!\mathrm{Rh}_{66}$& $10.5^+$ &2112.7$^*$ &  & & &
    \cite{Luo2004Level}                                     \\

   & $11.5^+$ &2355.4$^*$     &$2733.2$  &      & 2.39 &    \\
   & $12.5^+$ &2650.8$^*$     &$2984.5$  & 4.79 & 8.25 &    \\
   & $13.5^+$ &2964.4$^*$     &$3272.3$  & 5.74 &      &    \\
   & $14.5^+$ &3325.4$^*$     &$3523.9$  & 4.92 & 4.09 &    \\
   & $15.5^+$ &3742.5$^*$     &$3933.4$  &      &      &    \\
   & $16.5^+$ &               &$4249.3^*$&      &      &    \\

%========== 113Rh
   \cline{1-7}

   $^{113}_{~45}\!\mathrm{Rh}_{68}$ & $9.5^+$ & $1775.5^*$ & & 3.27& &
    \cite{Luo2004Level}                                     \\

   & $10.5^+$ & $2038.0^*$    & 2133.2   & 3.23 &      &    \\
   & $11.5^+$ & $2470.3$      &$2446.5^*$& 1.90 &      &    \\
   & $12.5^+$ & $2723.3^*$    & 2776.9   & 4.47 & 3.84 &    \\
   & $13.5^+$ & $3090.9^*$    & 3133.0   & 3.23 &      &    \\
   & $14.5^+$ & $3334.8^*$    &          &      &      &    \\
   & $15.5^+$ & $3770.2^*$    &          &      &      &    \\
   & $16.5^+$ & $4006.0^*$    &          &      &      &    \\

%======= 104Ag
   \cline{1-7}

   $^{104}_{~47}\!\mathrm{Ag}_{57}$ & $8^-$ & $1077$ & & & &
    \cite{Wang2013High}                                     \\

   & $9^-$    & $1253$        & 	     &      &      &    \\
   & $10^-$   & $1599^*$      & 2212     &      &      &    \\
   & $11^-$   & $1932^*$      & 2711     & 13.3
    $(^{+1.8}_{-1.8})$                          & 	   &    \\
   & $12^-$   & $2376^*$      & 3040     & 11.9
    $(^{+2.7}_{-2.7})$        & 13.0
    $(^{+5.0}_{-5.0})$                                 &    \\
   & $13^-$   & $2820^*$      & 3351     & 12.2
    $(^{+3.2}_{-3.2})$        & 18.4
    $(^{+8.3}_{-8.3})$                                 &    \\
   & $14^-$   & $3301^*$      & 3648     & 14.1
    $(^{+3.8}_{-3.8})$                          &      &    \\
   & $15^-$   & $3809^*$      & 4097     & 14.4
    $(^{+ 3.2}_{- 3.2})$                        &      &    \\
   & $16^-$   & $4329^*$      & 4625     & 14.1
    $(^{+ 2.2}_{- 2.2})$      & 17.2
    $(^{+ 6.8}_{-6.8})$                                &    \\
   & $17^-$   & $4901^*$      & 	     & 11.7
    $(^{+3.0}_{-3.0})$                          &      &    \\
   & $18^-$   & $5529^*$      & 	     & 16.3
    $(^{+5.7}_{-5.7})$                          &      &    \\
   & $19^-$   & $6133$        &          &      &      &    \\

%====== 105Ag
   \cline{1-7}

   $^{105}_{~47}\!\mathrm{Ag}_{58}$ & $7.5^-$ & &$2622.2$ & & &
    \cite{Tim2007High}                                      \\

   & $8.5^-$  &               & $2775.2$ &      &      &    \\
   & $9.5^-$  & 2908.2        & $2944.2$ &      &      &    \\
   & $10.5^-$ & 3102.2        & $3177.2$ &      &      &    \\
   & $11.5^-$ & 3409.2        & $3481.2$ &      &      &    \\
   & $12.5^-$ & 3786.2        & $3867.2$ &      &17.0
    $(^{+4.4}_{-4.4})$                                 &    \\
   & $13.5^-$ & 4250.2        & $4314.2$ & 8.0
    $(^{+1.6}_{-1.6})$        & 10.7
    $(^{+1.9}_{-1.9})$                                 &    \\
   & $14.5^-$ & 4719.2        & $4797.2$ & 14.2
    $(^{+3.1}_{-3.1})$        & 12.1
    $(^{+2.5}_{-2.5})$                                 &    \\
   & $15.5^-$ & 5227.2        & $5335.2$ & 6.5
    $(^{+2.0}_{-2.0})$        & 8.2
    $(^{+4.3}_{-4.3})$                                 &    \\

%========= 106Ag

   \cline{1-7}

   $^{106}_{~47}\!\mathrm{Ag}_{59}$ & $10^-$ & $2271.7$ & 3203.8 & & &
    \cite{Joshi2005Evidence,Joshi2007Effect,Zheng2014Electromagnetic,
    Rather2014Exploring,Lieder2014Resolution,R2014Studies} \\

   & $11^-$   & $2441.4$      & 3423.5   &      &      &    \\
   & $12^-$   & $2660.4$      & 3676.0   &      &      &    \\
   & $13^-$   & $2930.2$      & 3941.6   &      &      &    \\
   & $14^-$   & $3256.7$      & 4263.7   & 13.350
    $(^{+6.980}_{-6.980})$                      &      &    \\
   & $15^-$   & $3686.1$      & 4636.6   & 9.132
    $(^{+2.633}_{-2.633})$        & 11.675
    $(^{+4.845}_{-4.845})$                             &    \\
   & $16^-$   & $4223.3^*$    & 5051.7   & 5.444
    $(^{+1.273}_{-1.273})$        & 8.797
    $(^{+2.337}_{-2.337})$                             &    \\
   & $17^-$   & $4742.6^*$    & 5561.2   & 4.584
    $(^{+1.313}_{-1.313})$        & 6.863
    $(^{+2.269}_{-2.269})$                             &    \\
   & $18^-$   & $5414.9^*$    & 6065.8   & 7.471
    $(^{+4.078}_{-4.078})$        & 6.391
    $(^{+2.115}_{-2.115})$                             &    \\
   & $19^-$   & $6026.8^*$    & 6691.0   & 5.686
    $(^{+1.459}_{-1.459})$        & 5.434
    $(^{+2.013}_{-2.013})$                             &    \\
   & $20^-$   & $6760.7^*$    & 7276.7   & 6.721
    $(^{+2.400}_{-2.400})$        & 6.544
    $(^{+3.018}_{-3.018})$                             &    \\
   & $21^-$   & $7531.7$      & 7945.6   & 1.857
    $(^{+1.092}_{-1.092})$        &                    &    \\
   & $22^-$   & $8192.5$      &          &      &      &    \\

%======== 107Ag

   \cline{1-7}
   $^{107}_{~47}\!\mathrm{Ag}_{60}$ & $10.5^-$ & $2620.8^*$ & 2901.6 &
   & & \cite{Zhang2011New,He2012Quest,Yao2014Lifetime}      \\

   & $11.5^-$ & $2928.7^*$    & 3091.8   & 6.94
    $(^{+3.06}_{-3.06})$                        &      &    \\
   & $12.5^-$ & $3338.7^*$    & 3392.0   & 9.11
    $(^{+2.85}_{-2.85})$                        &      &    \\
   & $13.5^-$ & $3800.0$      & 3897.5   & 10.63
    $(^{+3.40}_{-3.40})$      &                        &    \\
   & $14.5^-$ & $4270.0$      & 4349.6   & 6.50 &      &    \\
   & $15.5^-$ & $4878.8$      & 4932.0   &      &      &    \\
   & $16.5^-$ & $5437.3$      &          &      &      &    \\

   \cline{2-7}
    & $11.5^+$ & $3334.8$ &  &
   & & \cite{Dan1994Collective,Zhang2011New,He2012Quest,Yao2014Lifetime}\\

   & $12.5^+$ & $3556.7$      &          & 34.67
    $(^{+22.29}_{-22.29})$                      &      &    \\
   & $13.5^+$ & $3851.3$      &          & 11.74
    $(^{+3.65}_{-3.65})$                        &      &    \\
   & $14.5^+$ & $4230.0^*$    &  4841.7  & 12.00
    $(^{+3.12}_{-3.12})$                 &             &    \\
   & $15.5^+$ & $4626.4^*$    &  5131.1  & 13.57
    $(^{+3.61}_{-3.61})$                 &             &    \\
   & $16.5^+$ & $5120.5^*$    &  5448.9  & 8.26
    $(^{+2.77}_{-2.77})$                 &             &    \\
   & $17.5^+$ & $5621.5^*$    &  5818.4  & 7.81 &      &    \\
   & $18.5^+$ & $6192.8^*$    &  6250.2  &      &      &    \\
   & $19.5^+$ & $6785.9$      &$6761.3^*$&      &      &    \\
   & $20.5^+$ & $7441.1$      &$7315.5^*$&      &      &    \\
   & $21.5^+$ &               &$7919.9^*$&      &      &    \\
   & $22.5^+$ &               &$8591.2^*$&      &      &    \\

%======= 118I

   \cline{1-7}

   $^{118}_{~53}\!\mathrm{I}_{65}$ & $7^-$ & 0$^*$ & & & &
    \cite{Starosta2001Chirality}                            \\
   & $8^-$    & $123^*$       &          &      &      &    \\
   & $9^-$    & $353^*$       &  821     &      &      &    \\
   & $10^-$   & $647^*$       &  1025    &      &      &    \\
   & $11^-$   & $980^*$       &  1332    &      &      &    \\
   & $12^-$   & $1343^*$      &  1702    &      &      &    \\
   & $13^-$   & $1733^*$      &  2111    &      &      &    \\
   & $14^-$   & $2149^*$      &  2550    &      &      &    \\
   & $15^-$   & $2588$        &          &      &      &    \\

 %==============123I

   \cline{1-7}

   $^{123}_{~53}\!\mathrm{I}_{70}$ & $10.5^+$ & & $2876$ & & &
    \cite{Zhao2009Observation}                              \\
   & $11.5^+$ & 3083          & $3200$   & 1.0
    $(^{+0.3}_{-0.3})$        & 2.55
    $(^{+0.45}_{-0.45})$                               &    \\
   & $12.5^+$ & $3324^*$      & $3490$   & 1.1
    $(^{+0.4}_{-0.4})$        & 1.75
    $(^{+0.35}_{-0.35})$                               &    \\
   & $13.5^+$ & $3716$        & $3903$   & 0.9
    $(^{+0.5}_{-0.5})$        & 1.80
    $(^{+0.50}_{-0.50})$                               &    \\
   & $14.5^+$ & $4055^*$      & $4250$   &      & 1.53
    $(^{+0.60}_{-0.60})$                               &    \\
   & $15.5^+$ & $4542$        & $4699$   &      &      &    \\
   & $16.5^+$ & $4901^*$      &          &      &      &    \\
   & $18.5^+$ & $5819^*$      &          &      &      &    \\
   & $20.5^+$ & $6863^*$      &          &      &      &    \\

%======= 126I

   \cline{1-7}
   $^{126}_{~53}\!\mathrm{I}_{73}$ & $8^-$ & $410.7^*$ & & & &
    \cite{Zheng2012Abnormal}                                \\
   & $9^-$    & $735.1^*$     &          &      &      &    \\
   & $10^-$   & $1129.7^*$    &          & 1.44
    $(^{+0.03}_{-0.03})$                        &      &    \\
   & $11^-$   & $1468.4^*$    &  2213.7  & 1.83
    $(^{+0.04}_{-0.04})$                        &      &    \\
   & $12^-$   & $1893.7^*$    &  2432.7  & 1.53
    $(^{+0.05}_{-0.05})$                        &      &    \\
   & $13^-$   & $2322.1^*$    &  2707.6  & 0.22
    $(^{+0.01}_{-0.01})$      &  3.73
    $(^{+0.15}_{-0.15})$                               &    \\
   & $14^-$   & $2759.1^*$    &  2959.4  & 3.02
    $(^{+0.16}_{-0.16})$      &  5.49
    $(^{+0.46}_{-0.46})$                               &    \\
   & $15^-$   & $3290.4$      &  3358.6  & 0.32
    $(^{+0.03}_{-0.03})$      &  9.47
    $(^{+0.86}_{-0.86})$                               &    \\
   & $16^-$   & $3674.5$      &  3745.9  & 4.95
    $(^{+0.42}_{-0.42})$      &  4.00
    $(^{+0.50}_{-0.50})$                               &    \\
   & $17^-$   & $4184.1$      & 4235.6   &  $<$~1.84
    $(^{+0.09}_{-0.09})$      & 3.00
    $(^{+0.38}_{-0.38})$                               &    \\
   & $18^-$   & $4534.1$      & 4649.9   & 1.39
    $(^{+0.14}_{-0.14})$                        &      &    \\
   & $19^-$   & $5143.0$      &          & $<$~5.56
    $(^{+0.62}_{-0.62})$                        &      &    \\
   & $20^-$   & $5528.9$      &          & $\sim$~1.48
    $(^{+0.18}_{-0.18})$                        &      &    \\
   & $21^-$   & $6231.5$      &          & $\sim$~0.44
    $(^{+0.06}_{-0.06})$                        &      &    \\
   & $22^-$   & $6659.7$      &          &      &      &    \\

%========== 122Cs

   \cline{1-7}

   $^{122}_{~55}\!\mathrm{Cs}_{67}$ & $10^+$ & $368.4^*$ & & & &
    \cite{Yonnam2005}                 \\

   & $11^+$   & $674.4^*$     &  915.4   &      &     &     \\
   & $12^+$   & $840.8^*$     &  1221.5  &      &     &     \\
   & $13^+$   & $1233.2^*$    &  1492.2  &      &     &     \\
   & $14^+$   & $1499.9^*$    &  1911.7  &      &     &     \\
   & $15^+$   & $1937.3^*$    &  2227.3  &      &     &     \\
   & $16^+$   & $2313.8^*$    &  2757.2  &      &     &     \\
   & $17^+$   & $2769.1^*$    &  3093.2  &      &     &     \\
   & $18^+$   & $3250.8^*$    &          &      &     &     \\
   & $19^+$   & $3706.8^*$    &  4048.0  &      &     &     \\
   & $20^+$   & $4284.7^*$    &          &      &     &     \\
   & $21^+$   & $4731.5^*$    &          &      &     &     \\

%======= 124Cs

   \cline{1-7}

   $^{124}_{~55}\!\mathrm{Cs}_{69}$ & $8^+$&$561.9^*$ & & & &
    \cite{Selvakumar2015Evidence}                           \\
   & $9^+$    & $619.9^*$     &          &      &     &     \\
   & $10^+$   & $743.9^*$     &          &      &     &     \\
   & $11^+$   & $1055.9^*$    &  1260.2  &      &     &     \\
   & $12^+$   & $1275.9^*$    &  1631.2  &      &     &     \\
   & $13^+$   & $1673.9^*$    &  1893.2  &      &     &     \\
   & $14^+$   & $1989.9^*$    &  2265.2  & 0.86
    $(^{+0.24}_{-0.31})$      &  1.37
    $(^{+0.60}_{-0.63})$                              &     \\
   & $15^+$   & $2446.9^*$    &  2666.2  & 3.40
    $(^{+1.11}_{-1.53})$      &  2.69
    $(^{+0.98}_{-0.87})$                              &     \\
   & $16^+$   & $2858.9^*$    &  3090.2  & 0.22
    $(^{+0.06}_{-0.05})$      &  0.42
    $(^{+0.16}_{-0.16})$                              &     \\
   & $17^+$   & $3344.9^*$    &  3574.2  & 2.95
    $(^{+1.15}_{-0.75})$      &  1.62
    $(^{+0.73}_{-0.60})$                              &     \\
   & $18^+$   & $3832.9^*$    &          & 0.28
    $(^{+0.06}_{-0.06})$                        &     &     \\
   & $19^+$   & $4342.9^*$    &          & 3.02
    $(^{+0.68}_{-0.82})$                        &     &     \\
   & $20^+$   & $4906.9^*$    &          & 0.28
    $(^{+0.07}_{-0.07})$                        &     &     \\
   & $21^+$   & $5424.9^*$    &          & 2.44
    $(^{+1.19}_{-1.14})$                        &     &     \\
   & $22^+$   & $6086.9^*$    &          & 0.32
    $(^{+0.06}_{-0.06})$                        &     &     \\
   & $23^+$   & $6550.9$      &          & 2.44
    $(^{+0.68}_{-0.68})$                        &     &     \\
   & $24^+$   & $7357.9$      &          &      &     &     \\
   & $25^+$   & $7649.9$      &          &      &     &     \\

%======== 126Cs

   \cline{1-7}

   $^{126}_{~55}\!\mathrm{Cs}_{71}$ & $9^+$&$0^*$ & & & &
    \cite{Li2002Search,Wang2006Candidate,Grodner2011Partner}\\

   & $10^+$   & $140^*$       &          &      &     &     \\
   & $11^+$   & $477^*$       &  637     &      &     &     \\
   & $12^+$   & $732^*$       &  999     &      &     &     \\
   & $13^+$   & $1128^*$      &  1326    &      &     &     \\
   & $14^+$   & $1471^*$      &  1671    & 0.64
    $(^{+0.44}_{-0.12})$      &  1.26
    $(^{+0.64}_{-0.26})$                              &     \\
   & $15^+$   & $1935^*$      &  2097    & 4.43
    $(^{+3.71}_{-1.04})$      &  3.04
    $(^{+2.75}_{-0.85})$                              &     \\
   & $16^+$   & $2350^*$      &  2572    & 0.26
    $(^{+0.10}_{-0.04})$      &  1.47
    $(^{+0.90}_{-0.23})$                              &     \\
   & $17^+$   & $2846^*$      &  3033    & 2.95
    $(^{+1.96}_{-0.62})$      &  0.92
    $(^{+0.58}_{-0.19})$                              &     \\
   & $18^+$   & $3311^*$      &          & 0.48
    $(^{+0.16}_{-0.07})$                        &     &     \\
   & $19^+$   & $3839^*$      &  4040    & 3.63
    $(^{+3.50}_{-1.05})$                        &     &     \\
   & $20^+$   & $4357^*$      &          & 0.83
    $(^{+0.40}_{-0.11})$                        &     &     \\
   & $21^+$   & $4911^*$      &          & 2.65
    $(^{+3.75}_{-1.21})$                        &     &     \\

%========= 128Cs

   \cline{1-7}

   $^{128}_{~55}\!\mathrm{Cs}_{73}$ & $9^+$&$0^*$ & & & &
    \cite{Koike2001Observation,Koike2003Systematic,Grodner2006128Cs}\\
   & $10^+$   & $143^*$       &          &      &     &     \\
   & $11^+$   & $492^*$       &  652     &      &     &     \\
   & $12^+$   & $765^*$       & 1024     & 2.2  &     &     \\
   & $13^+$   & $1173^*$      & 1387     & 8.3  & 1.2 &     \\
   & $14^+$   & $1544^*$      & 1744     & 0.8  & 6.9 &     \\
   & $15^+$   & $2009^*$      & 2188     & 3.7  & 4.9 &     \\
   & $16^+$   & $2419^*$      & 2647     &      &     &     \\
   & $17^+$   & $2913^*$      & 3100     & 2.6  & 2.2 &     \\
   & $18^+$   & $3349^*$      &          &      &     &     \\
   & $19^+$   & $3864^*$      &          &      &     &     \\
   & $20^+$   & $4336^*$      &          &      &     &     \\

%========== 130Cs

   \cline{1-7}

   $^{130}_{~55}\!\mathrm{Cs}_{75}$ & $10^+$&$959.7^*$ & & & &
    \cite{Starosta2001Chiral,Starosta2001Chirality,
    Koike2003Systematic,Simons2005Evidence,wang2009Lifetime,
    Wu2012Test}                                             \\

   & $11^+$   & $1312.7^*$    &  1506.4  &      &     &     \\
   & $12^+$   & $1602.4^*$    &  1907.7  & 4.12
    $(^{+1.77}_{-1.39})$                        &     &     \\
   & $13^+$   & $2019.0^*$    &  2280.7  & 6.75
    $(^{+2.18}_{-2.26})$      &  2.13
    $(^{+1.41}_{-1.02})$                              &     \\
   & $14^+$   & $2445.1^*$    &  2632.0  & 1.71
    $(^{+0.94}_{-0.70})$      &  2.50
    $(^{+0.67}_{-1.35})$                              &     \\
   & $15^+$   & $2913.5^*$    &  3085.0  & 4.84
    $(^{+3.99}_{-2.93})$      &  7.84
    $(^{+7.70}_{-4.91})$                              &     \\
   & $16^+$   & $3379.1^*$    &  3563.4  & 1.00
    $(^{+0.24}_{-0.24})$                        &     &     \\
   & $17^+$   & $3871.0^*$    &  4038.4  & 5.66
    $(^{+4.53}_{-3.24})$      &  4.04                 &     \\
   & $18^+$   & 4320.8        &          & 3.25 &     &     \\
   & $19^+$   & 4859.0        &  5105.1  &      &     &     \\
   & $20^+$   & 5338.4        &          &      &     &     \\
   & $21^+$   & 5899.3        &          &      &     &     \\
   & $22^+$   & 6450.3        &          &      &     &     \\
   & $23^+$   & 6930.6        &          &      &     &     \\
   & $24^+$   & 7487.5        &          &      &     &     \\
   & $26^+$   & 8622.0        &          &      &     &     \\

%============ 132Cs

   \cline{1-7}

   $^{132}_{~55}\!\mathrm{Cs}_{77}$ & $9^+$& $1131$ & & & &
    \cite{Koike2003Systematic,Rainovski2003Planar,Rainovski2003Candidate}\\

   & $10^+$   & $1282$        &1729      &      &     &     \\
   & $11^+$   & $1683$        &1891      &      &     &     \\
   & $12^+$   & $1982$        &2202      &  1.3
    $(^{+0.2}_{-0.2})$                          &     &     \\
   & $13^+$   & $2410$        &2515      &  5.9
    $(^{+1.0}_{-1.0})$                          &     &     \\
   & $14^+$   & $2865$        &2894      &  1.4
    $(^{+0.3}_{-0.3})$                          &     &     \\
   & $15^+$   & 3311          &          &  6.1
    $(^{+0.7}_{-0.7})$                          &     &     \\
   & $16^+$   & 3789          &          &  2.2
    $(^{+0.6}_{-0.6})$                          &     &     \\
   & $17^+$   & 4241          &          &  3.1
    $(^{+0.6}_{-0.6})$                          &     &     \\
   & $18^+$   & 4665          &          &  4.0
    $(^{+1.4}_{-1.4})$                          &     &     \\
   & $19^+$   & 5074          &          &      &     &     \\

%============ 128La

   \cline{1-7}

   $^{128}_{~57}\!\mathrm{La}_{71}$ & $8^+$&$0.0^*$ & & & &
    \cite{Ma2012Candidate}                                  \\

   & $ 9^+$   & $104.0^*$     &          &      &     &     \\
   & $10^+$   & $242.5^*$     &          & 1.87487
    $(^{+0.37497}_{-0.37497})$                  &     &     \\
   & $11^+$   & $477.7^*$     &  808.2   & 2.27708
    $(^{+0.45542}_{-0.45542})$                  &     &     \\
   & $12^+$   & $700.0^*$     &  1078.7  & 2.03719
    $(^{+0.40744}_{-0.40744})$                  &     &     \\
   & $13^+$   & $1035.0^*$    &  1465.8  & 2.39101
    $(^{+0.47820}_{-0.47820})$           & 1.38023
    $(^{+0.82814}_{-0.82814})$                        &     \\
   & $14^+$   & $1334.0^*$    &  1778.1  & 1.76221
    $(^{+0.35244}_{-0.35244})$           & 1.64005
    $(^{+0.98403}_{-0.98403})$                        &     \\
   & $15^+$   & $1752.6^*$    &  2209.9  & 1.97941
    $(^{+0.39588}_{-0.39588})$           & 1.50467
    $(^{+0.90280}_{-0.90280})$                        &     \\
   & $16^+$   & $2121.0^*$    &  2580.3  & 1.60661
    $(^{+0.32132}_{-0.32132})$           & 2.16842
    $(^{+1.30105}_{-1.30105})$                        &     \\
   & $17^+$   & $2611.4^*$    &  3129.4  & 1.25884
    $(^{+0.50354}_{-0.50354})$                  &     &     \\
   & $18^+$   & $3044.2^*$    &  3551.3  & 1.23285
    $(^{+0.49314}_{-0.49314})$                  &     &     \\
   & $19^+$   & $3592.9^*$    &  4144.4  & 1.32745
    $(^{+0.51771}_{-0.51771})$                  &     &     \\
   & $20^+$   & $4090.1^*$    &  4593.3  &      &     &     \\
   & $21^+$   & $4679.9^*$    &          &      &     &     \\
   & $22^+$   & $5243.4$      &          &      &     &     \\
   & $23^+$   & $5855.3$      &          &      &     &     \\
   & $24^+$   & $6486.4$      &          &      &     &     \\

 %======= 130La

   \cline{1-7}

   $^{130}_{~57}\!\mathrm{La}_{73}$ & $9$&$0$ & & & &
    \cite{Koike2001Observation}                             \\

   & $10$     & $138 $        &          &      &     &     \\
   & $11$     & $417 $        &  693     &      &     &     \\
   & $12$     & $663 $        &  1050    &      &     &     \\
   & $13$     & $1037$        &  1393    &      &     &     \\
   & $14$     & $1363^*$      &  1778    &      &     &     \\
   & $15$     & $1809^*$      &  2204    &      &     &     \\
   & $16$     & $2202^*$      &  2576    &      &     &     \\
   & $17$     & $2712^*$      &          &      &     &     \\
   & $18$     & $3157^*$      &          &      &     &     \\
   & $20$     & $4208^*$      &          &      &     &     \\

%======== 132La

   \cline{1-7}

   $^{132}_{~57}\!\mathrm{La}_{75}$ & $10^+$&$936.4^*$ &  &  &  & \cite{
   Starosta2001Chiral,Starosta2001Chirality,Starosta2002Role,
   Grodner2006128Cs,Kuti2013Medium}                        \\

   & $11^+$   & $1229.4^*$    &  1558.4  &      &     &    \\
   & $12^+$   & $1523.4^*$    &  1919.4  &7.8
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $13^+$   & $1915.4^*$    &  2299.4  &7.5
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $14^+$   & $2300.4^*$    &  2703.4  &5.7
    $(^{+0.1}_{-0.1})$                          &     &    \\
   & $15^+$   & $2753.4^*$    &  3130.4  &5.7
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $16^+$   & $3205.4^*$    &          &5.2
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $17^+$   & $3712.4^*$    &          &6.8
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $18^+$   & $4199.4^*$    &          &4.9
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $19^+$   & $4758.4^*$    &          &3.4
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $20^+$   & $5218.4^*$    &          &      &     &    \\
   & $22^+$   & $6337.4$      &          &      &     &    \\

%======= 133La

   \cline{1-7}

   $^{133}_{~57}\!\mathrm{La}_{76}$ & $7.5^+$&2290 &  &  &  &
    \cite{Petrache2016Triaxial}                            \\

   & $8.5^+$  & $2367$        &          &      &     &    \\
   & $9.5^+$  & $2502$        &  2726    & 5.7
    $(^{+3.3}_{-3.3})$                          &     &    \\
   & $10.5^+$ & $2681$        &  2893    & 20.0
    $(^{+10.0}_{-10.0})$                        &     &    \\
   & $11.5^+$ & $2927$        &  3110    & 6.7
    $(^{+1.7}_{-1.7})$        &  4.2543
    $(^{+1.2181}_{-1.2181})$                          &    \\
   & $12.5^+$ & $3258$        &  3382    & 4.7
    $(^{+1.1}_{-1.1})$        &  3.78366
    $(^{+2.32055}_{-2.32055})$                        &    \\
   & $13.5^+$ & $3614$        &  3778    & 7.3
    $(^{+0.7}_{-0.7})$        &  4.7
    $(^{+2.2}_{-2.2})$                                &    \\
   & $14.5^+$ & $4030$        &  4134    & 18.4
    $(^{+5.0}_{-5.0})$        &  10.5
    $(^{+4.0}_{-4.0})$                                &    \\
   & $15.5^+$ & $4475$        &          & 5.8
    $(^{+1.0}_{-1.0})$                          &     &    \\
   & $16.5^+$ & $4906$        &          & 3.0
    $(^{+2.0}_{-2.0})$                          &     &    \\
   & $17.5^+$ & $5352$        &          & 2.0
    $(^{+1.2}_{-1.2})$                          &     &    \\
   & $19.5^+$ & $6283$        &          &      &     &    \\

 %======== 134la

\cline{1-7}

   $^{134}_{~57}\!\mathrm{La}_{77}$ & $10^+$ & $813^*$ & & & &
    \cite{Bark2001Candidate}                               \\

   & $11^+$   & $1195^*$      &  1412    &      &     &    \\
   & $12^+$   & $1533^*$      &  1710    & 3.6
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $13^+$   & $1969^*$      &  2051    & 12.6
    $(^{+0.6}_{-0.6})$                          &     &    \\
   & $14^+$   & $2404$        &  2418    & 3.4
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $15^+$   & $2849$        &          & 10.3
    $(^{+0.6}_{-0.6})$                          &     &    \\
   & $16^+$   & $3284$        &          & 10.0
    $(^{+0.8}_{-0.8})$                          &     &    \\
   & $17^+$   & $3775^*$      &          & 10.1
    $(^{+0.7}_{-0.7})$                          &     &    \\
   & $18^+$   & $4120^*$      &          & 1.1
    $(^{+0.1}_{-0.1})$                          &     &    \\
   & $19^+$   & $4698^*$      &          & 8.0
    $(^{+0.7}_{-0.7})$                          &     &    \\
   & $20^+$   & $5079^*$      &          & 1.0
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $21^+$   & $5714$        &          & 4.6
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $22^+$   & $6137^*$      &          &      &     &    \\
   & $23^+$   & $6741^*$      &          &      &     &    \\
   & $24^+$   & $7179^*$      &          &      &     &    \\

%========= 133Ce

   \cline{1-7}
   $^{133}_{~58}\!\mathrm{Ce}_{75}$ & $8.5^+$&$2249$ & & & &
    \cite{Ayangeakaa2013Evidence}                          \\

   & $9.5^+$  & $2379$        &  2465    &      &     &    \\
   & $10.5^+$ & $2585$        &  2706    &      &     &    \\
   & $11.5^+$ & $2809$        &  2922    & 9.711
    $(^{+0.153}_{-0.153})$                      &     &    \\
   & $12.5^+$ & $3093$        &  3199    & 9.522
    $(^{+0.134}_{-0.134})$    &  9.393
    $(^{+0.102}_{-0.102})$                            &    \\
   & $13.5^+$ & $3399$        &  3534    & 9.621
    $(^{+0.142}_{-0.142})$    &  9.834
    $(^{+0.191}_{-0.191})$                            &    \\
   & $14.5^+$ & $3745$        &  3933    & 9.471
    $(^{+0.136}_{-0.136})$    &  9.337
    $(^{+0.143}_{-0.143})$                            &    \\
   & $15.5^+$ & $4177$        &  4334    & 9.591
    $(^{+0.127}_{-0.127})$    &  9.459
    $(^{+0.154}_{-0.154})$                            &    \\
   & $16.5^+$ & $4623$        &  4775    & 9.428
    $(^{+0.143}_{-0.143})$    &  9.435
    $(^{+0.152}_{-0.152})$                            &    \\

   \cline{2-7}

   & $11.5^-$&$3198$ & & & & \cite{Ayangeakaa2013Evidence} \\

   & $12.5^-$ & $3338$        &          &      &     &    \\
   & $13.5^-$ & $3493$        &          &      &     &    \\
   & $14.5^-$ & $3733$        &  4162    &      &     &    \\
   & $15.5^-$ & $4028$        &  4445    & 11.8286
    $(^{+0.1243}_{-0.1243})$                    &     &    \\
   & $16.5^-$ & $4370$        &  4808    & 11.2305
    $(^{+0.2352}_{-0.2352})$                    &     &    \\
   & $17.5^-$ & $4761$        &  5175    & 11.6328
    $(^{+0.1235}_{-0.1235})$  &  10.8364
    $(^{+0.1235}_{-0.1235})$                          &    \\
   & $18.5^-$ & $5177$        &  5617    & 11.0246
    $(^{+0.1253}_{-0.1253})$  &  10.4323
    $(^{+0.1253}_{-0.1253})$                          &    \\
   & $19.5^-$ & $5632$        &  6040    & 10.9486
    $(^{+0.2104}_{-0.2104})$  &  10.5896
    $(^{+0.2104}_{-0.2104})$                          &    \\
   & $20.5^-$ & $6112$        &  6508    & 10.9207
    $(^{+0.1345}_{-0.1345})$  &  10.3983
    $(^{+0.1345}_{-0.1345})$                          &    \\
   & $21.5^-$ & $6624$        &  6999    & 10.6351
    $(^{+0.1423}_{-0.1423})$  &  10.4571
    $(^{+0.1423}_{-0.1423})$                          &    \\
   & $22.5^-$ & $7167$        &  7557    & 10.7351
    $(^{+0.2134}_{-0.2134})$  &  10.2723
    $(^{+0.2134}_{-0.2134})$                          &    \\
   & $23.5^-$ & $7739$        &          & 10.4997
    $(^{+0.2365}_{-0.2365})$                    &     &    \\
   & $24.5^-$ & $8339$        &          &      &     &    \\

%========= 132Pr

   \cline{1-7}
   $^{132}_{~59}\!\mathrm{Pr}_{73}$ & $9$&$0$ & & & &
    \cite{Petrache1998Detailed,Koike2001Observation}       \\

   & $10$     & $131^*$       &          &3.3
    $(^{+0.5}_{-0.5})$                          &     &    \\
   & $11$     & $397^*$       &  727     &2.3
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $12$     & $638^*$       &  1033    &2.5
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $13$     & $1021^*$      &  1458    &2.6
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $14$     & $1342^*$      &  1827    &1.7
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $15$     & $1795^*$      &          &2.4
    $(^{+0.1}_{-0.1})$                          &     &    \\
   & $16$     & $2190^*$      &          &1.6
    $(^{+0.5}_{-0.5})$                          &     &    \\
   & $17$     & $2675$        &          &2.0
    $(^{+1.0}_{-1.0})$                          &     &    \\
   & $18$     & $3133^*$      &          &1.3
    $(^{+0.3}_{-0.3})$                          &     &    \\
   & $19$     & $3608$        &          &1.6
    $(^{+0.5}_{-0.5})$                          &     &    \\

%======== 134Pr

   \cline{1-7}
   $^{134}_{~59}\!\mathrm{Pr}_{75}$ & $9^+$&$559$ &797 & & &
   \cite{Petrache1996Rotational,Starosta2001Chiral,Starosta2001Chirality, Tonev2006,
   Petrache2006Risk,D2006Lifetime,Tonev2007Question,Timar2011Medium}\\

   & $10^+$   & $764$         & 931      &      &     &    \\
   & $11^+$   & $930$         & 1142     &      &     &    \\
   & $12^+$   & $1213$        & 1409     &      &     &    \\
   & $13^+$   & $1537^*$      & 1659     &35.22
    $(^{+0.11}_{-0.11})$      &                       &    \\
   & $14^+$   & $1874$        & 2017     &150.52
    $(^{+0.43}_{-0.43})$      &                       &    \\
   & $15^+$   & $2243^*$      & 2456     &37.11
    $(^{+0.12}_{-0.12})$      & 7.42
    $(^{+0.02}_{-0.02})$                              &    \\
   & $16^+$   & $2643$        & 2901     &7.89
    $(^{+ 0.02}_{-0.02})$     & 7.93
    $(^{+ 0.02}_{-0.02})$                             &    \\
   & $17^+$   & $3115$        & 3347     &8.59
    $(^{+0.02}_{-0.02})$      & 10.97
    $(^{+0.04}_{-0.04})$                              &    \\
   & $18^+$   & $3582$        & 3858     &4.20
    $(^{+0.01}_{-0.01})$      & 9.78
    $(^{+0.03}_{-0.03})$                              &    \\
   & $19^+$   & $4172$        & 4338     &3.08
    $(^{+0.01}_{-0.01})$      & 9.04
    $(^{+0.04}_{-0.04})$                              &    \\
   & $20^+$   & $4648$        &          &2.12
    $(^{+0.01}_{-0.01})$      &                       &    \\
   & $21^+$   & $5343$        &          &4.57
    $(^{+0.01}_{-0.01})$      &                       &    \\
   & $22^+$   & $5839$        &          &      &     &    \\
   & $23^+$   & 6534          &          &      &     &    \\

%========= 135Nd

   \cline{1-7}

   $^{135}_{~60}\!\mathrm{Nd}_{75}$ & $11.5^-$ & $2819.4$ & & & &
    \cite{Zhu2003A,Mukhopadhyay2007From}                   \\

   & $12.5^-$ & $2940.4$      &          &      &     &    \\
   & $13.5^-$ & $3110.5$      & 3607.4   &      &     &    \\
   & $14.5^-$ & $3358.2^*$    & 3780.4   & 10.00
    $(^{+ 2.26}_{-2.26})$                       &     &    \\
   & $15.5^-$ & $3649.5^*$    & $4006.4$ & 7.81
    $(^{+ 1.35}_{-1.35})$     & 9.64
    $(^{+ 1.30}_{-1.30})$                             &    \\
   & $16.5^-$ & $4007.7^*$    & 4288.4   & 6.88
    $(^{+ 2.30}_{-2.30})$     & 7.50
    $(^{+ 2.11}_{-2.11})$                             &    \\
   & $17.5^-$ & $4413.7^*$    & $4597.4$ & 7.50
    $(^{+ 1.33}_{-1.33})$     & 7.86
    $(^{+ 2.61}_{-2.61})$                             &    \\
   & $18.5^-$ & $4852.7^*$    & 4969.4   & 5.31
    $(^{+ 1.31}_{-1.31})$     & 5.86
    $(^{+ 2.23}_{-2.23})$                             &    \\
   & $19.5^-$ & $5315.7^*$    & $5409.4$ & 16.15
    $(^{+0.82}_{-0.82})$      & 17.27
    $(^{+0.73}_{-0.73})$                              &    \\
   & $20.5^-$ & $5787.7^*$    & 5921.4   & 11.05
    $(^{+ 0.94}_{-0.94})$                       &     &    \\
   & $21.5^-$ & $6281.7^*$    &          & 9.52
    $(^{+ 1.13}_{-1.13})$                       &     &    \\
   & $22.5^-$ & $6799.7$      &          &      &     &    \\

%========= 136Nd

   \cline{1-7}

   $^{136}_{~60}\!\mathrm{Nd}_{76}$ & $11^+$ &4445  & & & &
    \cite{Petrache2018Evidence}\\

   & $12^+$   & 4665          &          &      &     &    \\
   & $13^+$   & 4919          &          &      &     &    \\
   & $14^+$   & 5213          &          &      &     &    \\
   & $15^+$   & $5558$        & 5635     &4.0
    $(^{+1.3}_{-1.3})$                          &     &    \\
   & $16^+$   & $5969$        & 6053     &31
    $(^{+17}_{-17})$                            &     &    \\
   & $17^+$   & $6423$        & 6485     &7.0
    $(^{+4.8}_{-4.8})$                          &     &    \\
   & $18^+$   & $6908$        & 6989     &      &     &    \\
   & $19^+$   & $7502$        & 7468     &      &     &    \\
   & $20^+$   & $8115$        &          &      &     &    \\

   \cline{2-7}

   & $15^+$ & 6229 &  & & &\cite{Petrache2018Evidence}\\

   & $16^+$   & $6347$        &          &      &     &    \\
   & $17^+$   & $6578$        &          &38    &     &    \\
   & $18^+$   & $6883$        &          &14    &     &    \\
   & $19^+$   & $7292$        &          &39.7  &     &    \\
   & $20^+$   & $7668$        &          &93
   $(^{+28}_{-28})$                             &     &    \\
   & $21^+$   & $8049$        & 8412     &453.2 &     &    \\
   & $22^+$   & $8465$        & 8838     &197.7 &     &    \\
   & $23^+$   & $8946$        & 9247     &115   &     &    \\
   & $24^+$   & $9489$        & 9694     &      &     &    \\
   & $25^+$   & $10089$       & 10204    &      &     &    \\
   & $26^+$   & $10761$       & 10657    &      &     &    \\
   & $27^+$   &               & 11256    &      &     &    \\

   \cline{2-7}

   & $13^-$ & 5348 &  & & &\cite{Petrache2018Evidence}\\

   & $14^-$   &5531           &          &      &     &    \\
   & $15^-$   &5731           &          &7.37
    $(^{+1.72}_{-1.83})$                        &     &    \\
   & $16^-$   & $5980$        &          &3.73
    $(^{+1.59}_{-1.60})$                        &     &    \\
   & $17^-$   & $6325$        &          &11.00
    $(^{+1.49}_{-1.50})$                        &     &    \\
   & $18^-$   & $6759$        &          &      &     &    \\
   & $19^-$   & $7225$        & 7270     &      &     &    \\
   & $20^-$   & $7720$        & 7721     &54.30
    $(^{+23.20}_{-24.63})$                      &     &    \\
   & $21^-$   & $8169$        & 8214     &41.84
    $(^{+9.15}_{-9.27})$                        &     &    \\
   & $22^-$   & $8689$        & 8751     &      &     &    \\
   & $23^-$   & $9231$        &          &      &     &    \\
   & $24^-$   & $9786$        &          &8.69
    $(^{+5.05}_{-5.06})$                        &     &    \\

   \cline{2-7}

   & $14^-$ & 5418 &  & & &\cite{Petrache2018Evidence,
   Mergel2002Candidates, Mukhopadhyay2008Electromagnetic}  \\

   & $15^-$   &5648           &          &      &     &    \\
   & $16^-$   & $5957$        &          &7.51
    $(^{+1.52}_{-1.54})$                        &     &    \\
   & $17^-$   & $6314$        &          &14.93
    $(^{+1.49}_{-1.62})$                        &     &    \\
   & $18^-$   & $6703$        &          &20.13
   $(^{+4.07}_{-4.23})$                         &     &    \\
   & $19^-$   & $7139$        & 7259     &48.43
   $(^{+9.08}_{-8.92})$                         &     &    \\
   & $20^-$   & $7566$        & 7725     &43.19
    $(^{+11.42}_{-11.75})$                      &     &    \\
   & $21^-$   & $8011$        & 8199     &34.79
    $(^{+5.48}_{-4.92})$                        &     &    \\
   & $22^-$   & $8499$        & 8616     &18.65
    $(^{+2.03}_{-2.20})$                        &     &    \\
   & $23^-$   & $9009$        & 9080     &5.94
   $(^{+3.21}_{-3.27})$                         &     &    \\
   & $24^-$   & $9559$        & 9671     &3.20
   $(^{+0.96}_{-0.96})$                         &     &    \\
   & $25^-$   & $10190$       &          &      &     &    \\

   \cline{2-7}

   & $15^+$ & 5826 &  & & &\cite{Petrache2018Evidence}\\

   & $16^+$   & $6006$        &          &      &     &    \\
   & $17^+$   & $6238^*$      &          &4.00
    $(^{+2.00}_{-2.00})$                        &     &    \\
   & $18^+$   & $6522$        & 6932     &17.36
   $(^{+9.00}_{-9.00})$                         &     &    \\
   & $19^+$   & $6867^*$      & 7213     &7.57
   $(^{+0.97}_{-0.97})$                         &     &    \\
   & $20^+$   & $7255^*$      & 7543     &7.87
    $(^{+2.10}_{-2.10})$                 &3.22
    $(^{+2.00}_{-2.04})$                              &    \\
   & $21^+$   & $7685^*$      & 7927     &5.63
    $(^{+0.75}_{-0.79})$                 &7.04
    $(^{+2.98}_{-3.07})$                              &    \\
   & $22^+$   & $8148^*$      & 8355     &6.35
    $(^{+0.76}_{-0.74})$                 &7.67
    $(^{+4.70}_{-5.08})$                              &    \\
   & $23^+$   & $8652^*$      & 8828     &6.48
    $(^{+1.30}_{-1.30})$                 &6.46
    $(^{+2.92}_{-2.98})$                              &    \\
   & $24^+$   & $9178^*$      & 9347     &6.60
    $(^{+3.00}_{-3.00})$                 &5.98
    $(^{+4.03}_{-0.17})$                              &    \\
   & $25^+$   & $9745^*$      & 9911     &3.70
   $(^{+2.00}_{-2.00})$                         &     &    \\
   & $26^+$   & $10345^*$     & 10504    & 2.69
   $(^{+1.90}_{-1.90})$                         &     &    \\
   & $27^+$   & $10967^*$     & 11117    &      &     &    \\
   & $28^+$   & $11651^*$     &          &      &     &    \\
   & $29^+$   & $12335^*$     &          &      &     &    \\

%========= 137Nd

   \cline{1-7}

   $^{137}_{~60}\!\mathrm{Nd}_{77}$ & $13.5^-$ &  $3895$ & & & &
    \cite{Petrache1997High}                                \\

   & $14.5^-$   & $4159  $     & 	     &      &     &    \\
   & $15.5^-$   & $4513  $     & 4821    &15.1  &     &    \\
   & $16.5^-$   & $4909^*$     & 5107    &13.7
    $(^{+4.9}_{-4.9})$                          &     &    \\
   & $17.5^-$   & $5372^*$     & 5415    &21.7
    $(^{+6.5}_{-6.5})$                          &     &    \\
   & $18.5^-$   & $5812$       & $5787^*$&39.2
    $(^{+15.7}_{-15.7})$                        &     &    \\
   & $19.5^-$   & $6193$       & 6262    &20.9
    $(^{+6.8}_{-6.8})$                          &     &    \\
   & $20.5^-$   & $6668^*$     & 6794	 &9.0
    $(^{+4.7}_{-4.7})$                          &     &    \\
   & $21.5^-$   & $7099^*$     & 7313	 &5.8
    $(^{+2.1}_{-2.1})$                          &     &    \\
   & $22.5^-$   & $7650^*$     & 7701	 &5.7
    $(^{+3.4}_{-3.4})$                          &     &    \\
   & $23.5^-$   & $8347$       & 8196    &9.4
    $(^{+5.6}_{-5.6})$                          &     &    \\
   & $24.5^-$   &              & 8744	 &      &     &    \\
   & $25.5^-$   &              & $9336^*$&      &     &    \\

%========= 138Nd

   \cline{1-7}
   $^{138}_{~60}\!\mathrm{Nd}_{78}$ & $10^+$ &   &$4344$ & & &
    \cite{Petrache2012Tilted, Raduta2016New}               \\

   & $11^+$     & $4381  $     & 4546    &      &     &    \\
   & $12^+$     & $4737  $     & 4779    &      &     &    \\
   & $13^+$     & $  $         & 5069    &      &     &    \\
   & $14^+$     & $  $         & 5363	 &      &     &    \\
   & $15^+$     & $  $         & 5678    &      &     &    \\
   & $16^+$     & $  $         & 6179    &      &     &    \\
   & $17^+$     & $  $         & 6760    &      &     &    \\

   \cline{2-7}
     & $13^-$ &  $5493$ & & & &
    \cite{Petrache2012Tilted}                              \\

   & $14^-$   & $5577  $       & 	     &      &     &    \\
   & $15^-$   & $5770  $       & 6018    &6.5   &     &    \\
   & $16^-$   & $6001$         & 6285    &14.1  &     &    \\
   & $17^-$   & $6287  $       & 6560    &11.2  &     &    \\
   & $18^-$   & $6668  $       & 6909    &31.6  &     &    \\
   & $19^-$   & $7047^*$       & 7415    &51.9  &     &    \\
   & $20^-$   & $7564  $       & 	     &48.5  &     &    \\
   & $21^-$   & $8013^*$       & 	     &42.9  &     &    \\

%======= 136Pm

   \cline{1-7}

   $^{136}_{~61}\!\mathrm{Pm}_{75}$ & $8^+$&$0^*$ & & & &
    \cite{Starosta2001Chiral,Starosta2001Chirality,
    Beausang2001Evidence,Hecht2001Evidence,Hartley2001Detailed,
    Hecht2004PhD}                                          \\
   &  $9^+$   & $99^*$         &         &      &     &    \\
   & $10^+$   & $267^*$        &         &      &     &    \\
   & $11^+$   & $552^*$        &  858    & 9.8
    $(^{+4.3}_{-4.3})$                          &     &    \\
   & $12^+$   & $844^*$        &  1146   & 5.5
    $(^{+0.7}_{-0.7})$                          &     &    \\
   & $13^+$   & $1252^*$       &  1510   & 5.1
    $(^{+0.7}_{-0.7})$         &  6.1
    $(^{+1.7}_{-1.7})$                                &    \\
   & $14^+$   & $1608^*$       &  1936   & 2.6
    $(^{+0.3}_{-0.3})$         &  5.7
    $(^{+1.5}_{-1.5})$                                &    \\
   & $15^+$   & $2086^*$       &  2360   & 3.8
    $(^{+0.9}_{-0.9})$                          &     &    \\
   & $16^+$   & $2504^*$       &  2819   & 1.0
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $17^+$   & $3010^*$       &  3254   & 1.8
    $(^{+0.6}_{-0.6})$                          &     &    \\
   & $18^+$   & $3479^*$       &  3654   & 2.1
    $(^{+3.6}_{-3.6})$                          &     &    \\
   & $19^+$   & $3935^*$       &  4088   &      &     &    \\
   & $20^+$   & $4377^*$       &  4469   &      &     &    \\
   & $21^+$   & $4814^*$       &  4872   &      &     &    \\

%=========== 138Pm

   \cline{1-7}

   $^{138}_{~61}\!\mathrm{Pm}_{77}$ & $9^+$ & $585^*$ & & & &
    \cite{Ma2018Candidate}                                 \\

   & $10^+$   & $706^*$        &         &      &     &    \\
   & $11^+$   & $1063^*$       & 1319    &      &     &    \\
   & $12^+$   & $1413^*$       & 1619    & 3.46
    $(^{+0.38}_{-0.38})$                        &     &    \\
   & $13^+$   & $1890^*$       & 2097    & 3.81
    $(^{+0.34}_{-0.34})$       & 3.2
    $(^{+0.5}_{-0.5})$                                &    \\
   & $14^+$   & $2283^*$       & 2506    & 2.90
    $(^{+0.38}_{-0.38})$       & 2.4
    $(^{+0.5}_{-0.5})$                                &    \\
   & $15^+$   & $2829^*$       & 3077    & 2.35
    $(^{+0.33}_{-0.33})$       & 2.5
    $(^{+0.9}_{-0.9})$                                &    \\
   & $16^+$   & $3279$         &         & 1.74
    $(^{+0.40}_{-0.40})$                        &     &    \\
   & $17^+$   & $3855$         &         & 1.83
   $(^{+0.55}_{-0.55})$                         &     &    \\
   & $18^+$   & $4340$         &         &      &     &    \\

%========138Eu

   \cline{1-7}

   $^{138}_{~63}\!\mathrm{Eu}_{75}$ & $8^+$&$0$ &  &  &  &
    \cite{Beausang2001Evidence,Hecht2001Evidence,Hecht2004PhD}\\

   & $9^+$    & $104^*$        &         &      &     &    \\
   & $10^+$   & $271^*$        &   628   &      &     &    \\
   & $11^+$   & $544^*$        &   792   & 3.1
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $12^+$   & $806^*$        &  1091   & 2.3
    $(^{+0.1}_{-0.1})$         &  3.1
    $(^{+0.2}_{-0.2})$                                &    \\
   & $13^+$   & $1168^*$       &  1442   & 2.5
    $(^{+0.3}_{-0.3})$         &  4.0
    $(^{+1.0}_{-1.0})$                                &    \\
   & $14^+$   & $1488^*$       &  1847   & 1.6
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $15^+$   & $1916^*$       &  2230   & 2.1
    $(^{+0.6}_{-0.6})$                          &     &    \\
   & $16^+$   & $2298^*$       &  2708   & 1.3
    $(^{+0.2}_{-0.2})$                          &     &    \\
   & $17^+$   & $2761^*$       &  3128   & 2.2
    $(^{+0.5}_{-0.5})$                          &     &    \\
   & $18^+$   & $3177^*$       &         & 1.4
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $19^+$   & $3589^*$       &         & 3.4
    $(^{+0.9}_{-0.9})$                          &     &    \\
   & $20^+$   & $4015^*$       &         & 3.4
    $(^{+0.7}_{-0.7})$                          &     &    \\
   & $21^+$   & $4456^*$       &         & 3.8
    $(^{+0.7}_{-0.7})$                          &     &    \\
   & $22^+$   & $4982^*$       &         & 1.7
    $(^{+0.8}_{-0.8})$                          &     &    \\
   & $23^+$   & 5486           &         &      &     &    \\
   & $24^+$   & $6025^*$       &         &      &     &    \\
   & $25^+$   & $6632^*$       &         &      &     &    \\

%========== 140Eu

   \cline{1-7}

   $^{140}_{~63}\!\mathrm{Eu}_{77}$ & $5^-$ & $0.0^*$ & & & &
   \cite{Hecht2003Evidence,Hecht2004PhD}                   \\

   & $ 6^-$   & $170.6^*$      & 285.4   &      &     &    \\
   & $ 7^-$   & $361.7^*$      &         & 0.94
    $(^{+0.17}_{-0.17})$                        &     &    \\
   & $ 8^-$   & $654.6$        & 763.1   & 0.00
    $(^{+0.08}_{-0.08})$                        &     &    \\
   & $ 9^-$   & $898.6$        &         & 0.41
    $(^{+0.31}_{-0.31})$                        &     &    \\
   & $10^-$   & $1376.6$       & 1364.8  &      &     &    \\
   & $11^-$   & $1614.2$       &         &      &     &    \\
   & $12^-$   & $1959.6$       & 2197.1  &      &     &    \\
   & $13^-$   & $2444.2$       & $2427.5$&      &     &    \\
   & $14^-$   & $2884.6$       & 2597.5  &      &     &    \\
   & $15^-$   &                & $2970.4$&      &     &    \\
   & $16^-$   &                & 3424.4  &      &     &    \\
   & $17^-$   &                & $3884.4$&      &     &    \\
   & $18^-$   &                & 4264.0  &      &     &    \\

   \cline{2-7}

   & $8^+$    &                & $53.0$  &      &     &
    \cite{Hecht2003Evidence, Hecht2004PhD}                 \\

   & $9^+$    & $0.0$          & $147.9$ &      &     &    \\
   & $10^+$   & $71.0 $        &         &      &     &    \\
   & $11^+$   & $436.8$        & $554.5$ &      &     &    \\
   & $12^+$   & $711.5$        &         &0.40
    $(^{+0.11}_{-0.11})$                        &     &    \\
   & $13^+$   & $1157.5$       & $1201.9$&3.42
    $(^{+0.90}_{-0.90})$                        &     &    \\
   & $14^+$   & $1518.8$       &         &1.53
    $(^{+0.89}_{-0.89})$                        &     &    \\
   & $15^+$   & $1989.3$       & $2020.9$&1.97
    $(^{+0.39}_{-0.39})$                        &     &    \\
   & $16^+$   & 2438.8         &         &      &     &    \\
   & $17^+$   & $2500.2$       & $2636.9$&      &     &    \\
   & $19^+$   & $3147.9$       &         &      &     &    \\
   & $21^+$   & 3902.1         &         &      &     &    \\
   & $23^+$   & 4809.5         &         &      &     &    \\
   & $25^+$   & 5801.2         &         &      &     &    \\

%========== 188Ir

   \cline{1-7}
   $^{188}_{~77}\!\mathrm{Ir}_{111}$ & $9^-$ &  $923.7^*$ & & & &
    \cite{Balabanski2004Possible}                          \\

   & $10^-$   & $1222.3^*$     &         &      &     &    \\
   & $11^-$   & $1398.9^*$     &         & 0.90
    $(^{+0.04}_{-0.04})$                        &     &    \\
   & $12^-$   & $1711.2^*$     &         & 1.80
    $(^{+0.05}_{-0.05})$                        &     &    \\
   & $13^-$   & $1922.8^*$     &  2168.2 & 0.64
    $(^{+0.03}_{-0.03})$                        &     &    \\
   & $14^-$   & $2290.1^*$     &  2443.6 & 1.13
    $(^{+0.05}_{-0.05})$                        &     &    \\
   & $15^-$   & $2556.7^*$     &  2679.7 & 0.58
    $(^{+0.03}_{-0.03})$       &  1.25
    $(^{+0.12}_{-0.12})$                              &    \\
   & $16^-$   & $2990.5$       & $2945.3$& 0.77
    $(^{+0.06}_{-0.06})$       &  1.28
    $(^{+0.18}_{-0.18})$                              &    \\
   & $17^-$   &                &  3201.7 &      &     &    \\

   \cline{1-7}

   $^{193}_{~81}\!\mathrm{Tl}_{112}$& $13.5^-$ & $3092$ & & & &
    \cite{Ndayishimye2017Chiral}                           \\

   & $14.5^-$ & $3251$         &   3402  &      &     &    \\
   & $15.5^-$ & $3402$         &   3684  &      &     &    \\
   & $16.5^-$ & $3624$         &   3883  &      &     &    \\
   & $17.5^-$ & $3862$         &   4253  &      &     &    \\
   & $18.5^-$ & $4188$         &   4505  &      &     &    \\
   & $19.5^-$ & $4525$         &   4874  &      &     &    \\
   & $20.5^-$ & $4868$         &   5230  &      &     &    \\

%========= 194Tl

   \cline{1-7}

   $^{194}_{~81}\!\mathrm{Tl}_{113}$ & $8^-$ & $293$ & & & &
    \cite{Masiteng2013Close,Masiteng2014Rotational,Masiteng2016DSAM}\\

   & $9^-$    & $338$          &         &      &     &    \\
   & $10^-$   & $434$          &         &      &     &    \\
   & $11^-$   & $712$          & 1175    &      &     &    \\
   & $12^-$   & $957$          & 1481    &      &     &    \\
   & $13^-$   & $1361$         & 1738    &      &     &    \\
   & $14^-$   & $1644$         & 2001    &      &     &    \\
   & $15^-$   & $2112$         & 2344    &      &     &    \\
   & $16^-$   & $2404$         & 2682    &      &     &    \\
   & $17^-$   & $2882$         & 3003    &      &     &    \\
   & $18^-$   & $3130$         & 3257    &      &     &    \\
   & $19^-$   & $3381$         & 3427    &      &     &    \\
   & $20^-$   & $3518$         & 3628    &      &     &    \\
   & $21^-$   & $3840$         & 3877    & 4.45
    $(^{+2.92}_{-1.83})$                        &     &    \\
   & $22^-$   & $4081$         & 4181    & 2.46
    $(^{+1.39}_{-0.77})$       & 6.17
    $(^{+5.01}_{-2.34})$                              &    \\
   & $23^-$   & $4462$         & 4560    & 7.18
    $(^{+5.89}_{-2.61})$       & 4.03                 &    \\
   & $24^-$   & $4824$         &         & 3.66
    $(^{+3.61}_{-2.06})$                        &     &    \\

%======== 198Tl

   \cline{1-7}

   $^{198}_{~81}\!\mathrm{Tl}_{117}$ & $8^-$ & $391$ & & & &
    \cite{Lawrie2008Possible,Lawrie2010Candidate}          \\
   & $ 9^-$   & $463$          &         &      &     &    \\
   & $10^-$   & $585$          & 1111    &      &     &    \\
   & $11^-$   & $844^*$        & 1293    & 3.8
    $(^{+0.4}_{-0.4})$                          &     &    \\
   & $12^-$   & $1091^*$       & 1541    & 4.1
    $(^{+0.5}_{-0.5})$                          &     &    \\
   & $13^-$   & $1493^*$       & 1857    & 3.9
    $(^{+0.5}_{-0.5})$         & 4.4
    $(^{+1.4}_{-1.4})$                                &    \\
   & $14^-$   & $1790^*$       & 2294    & 3.1
    $(^{+0.6}_{-0.6})$         & 2.5
    $(^{+1.2}_{-1.2})$                                &    \\
   & $15^-$   & $2278$         &         & 4.3
    $(^{+0.9}_{-0.9})$                          &     &    \\
   & $16^-$   & $2552$         &         & 6.4
    $(^{+2.1}_{-2.1})$                          &     &    \\
   & $17^-$   & $2947$         &         & 1.7
    $(^{+0.8}_{-0.8})$                          &     &    \\
   & $18^-$   & $3219$         &         &      &     &    \\

\end{longtable}

\newpage

\begin{longtable}{@{\extracolsep\fill}ccccccccc}

 \caption{Chiral doublet bands with $B(M1)$ and $B(E2)$ values.
 See page\ \pageref{tbl2te} for Explanation of Tables for details.}
  \multirow{2}{*}{\centering Nuclei} &\multirow{2}{*}{\centering $I^\pi~
  (\hbar)$}& \multicolumn{2}{c}{\centering $E$~(keV)} &\multicolumn{2}{c}
  {\centering $B(M1)~(\mu^2_N)$}  &\multicolumn{2}{c}{\centering $B(E2)~
  (\mathrm{e}^2\mathrm{b}^2)$}&\multirow{2}{*}{\centering References}\\

   \cline{3-4}  \cline{5-6}  \cline{7-8}

   & & yrast & side & yrast & side & yrast & side &      \\

   \hline

\endfirsthead

   \multicolumn{3}{@{}c@{}}{Table 2 (continued)}\\

   \hline

   \multirow{2}{*}{\centering Nuclei} &\multirow{2}{*}{\centering $I^\pi~
   (\hbar)$}& \multicolumn{2}{c}{\centering $E$~(keV)} &\multicolumn{2}{c}
   {\centering $B(M1)~(\mu^2_N)$}  &\multicolumn{2}{c}{\centering $B(E2)~
   (\mathrm{e}^2\mathrm{b}^2)$}&\multirow{2}{*}{\centering References}\\

   \cline{3-4}   \cline{5-6}  \cline{7-8}

   & & yrast & side & yrast & side & yrast & side & \\

   \hline

\endhead

   \hline
   \noalign{\vskip3pt}
   \multicolumn{9}{r}{\itshape Continued on next page}\\

\endfoot

   \noalign{\vskip3pt}\hline

\endlastfoot

%======== 103Rh

        $^{103}_{~45}\!\mathrm{Rh}_{58}$     & $10.5^+$ &  3238
        &     &    &     &     &     &
        \cite{Timar2006Role, Kuti2014Multiple,Suzuki2008Lifetime}\\

        & $11.5^+$ & 3357     &      &    &   &   &   &      \\
        & $12.5^+$ & 3591     &      &    &   &   &   &      \\
        & $13.5^+$ & 3899     & 4445 &    &   &   &   &      \\
        & $14.5^+$ & 4281     & 4789 &    &   &   &   &      \\
        & $15.5^+$ & 4665     & 5166 &    &   &   &   &      \\
        & $16.5^+$ & 5156     & 5616 &    &   &   &   &      \\
        & $17.5^+$ & 5622     & 6062 &    &   &   &   &      \\
        & $18.5^+$ & 6163     & 6528 &    &   &   &   &      \\
        & $19.5^+$ & 6706     & 7074 &    &   &   &   &      \\
        & $20.5^+$ & 7317     &      &    &   &   &   &      \\
        & $21.5^+$ & 7952     &      &    &   &   &   &      \\
          \cline{2-9}

        & $6.5^-$ & $2033$
        &  &  &  &  &  &
        \cite{Timar2006Role, Kuti2014Multiple,Suzuki2008Lifetime}\\

        & $7.5^-$  & $2219$   &      &    &   &   &   &     \\
        & $8.5^-$  & $2343$   &      &    &   &   &   &     \\
        & $9.5^-$  & $2538$   & 2744 &    &   &   &   &     \\
        & $10.5^-$ & $2751$   & 2934 &    &   &   &   &     \\
        & $11.5^-$ & $3011^*$ & 3273 &    &   &   &   &     \\
        & $12.5^-$ & $3327^*$ & 3615 & 2.3 $(^{+0.4}_{-0.4})$
          &  &0.077 $(^{+0.014}_{-0.014})$        &   &     \\
        & $13.5^-$ & $3769^*$ & 4080 & 1.8 $(^{+0.2}_{-0.2})$
          &  &0.14 $(^{+0.03}_{-0.03})$           &   &     \\
        & $14.5^-$ & $4195$   & 4559 & 1.2 $(^{+0.4}_{-0.4})$
          &  &0.11 $(^{+0.04}_{-0.04})$           &   &     \\
        & $15.5^-$ & $4763$   & 5091 &    &   &   &   &     \\
        & $16.5^-$ & $5297$   & 5685 &    &   &   &   &     \\
        & $17.5^-$ & $5923$   &      &    &   &   &   &     \\
        & $18.5^-$ & $6586$   &      &    &   &   &   &     \\
        & $19.5^-$ & $7186$   &      &    &   &   &   &     \\

        \cline{2-9}
        & $6.5^-$  & $2228$   &      &    &   &   &   &
        \cite{Timar2006Role, Kuti2014Multiple,Suzuki2008Lifetime}\\

        & $7.5^-$  & $2366$   & 2443 &    &   &   &   &     \\
        & $8.5^-$  & $2520$   & 2643 &    &   &   &   &     \\
        & $9.5^-$  & $2699$   & 2871 &    &   &   &   &     \\
        & $10.5^-$ & $2915$   & 3090 &    &   &   &   &     \\
        & $11.5^-$ & $3227$   & 3416 &    &   &   &   &     \\
        & $12.5^-$ & $3668$   & 3778 &    &   &   &   &     \\
        & $13.5^-$ & $4106$   & 4210 &    &   &   &   &     \\
        & $14.5^-$ & $4606$   & 4659 &    &   &   &   &     \\
        & $15.5^-$ & $5061$   & 5059 &    &   &   &   &     \\
        & $16.5^-$ & $5577$   &      &    &   &   &   &     \\
        & $17.5^-$ & $6143$   &      &    &   &   &   &     \\

%======== 104Rh

 \cline{1-9}
       $^{104}_{~45}\!\mathrm{Rh}_{59}$ & $9^-$ & $483^*$
       &           & 2.3~$(^{+ 0.2}_{- 0.2})$ &   &   &   &
        \cite{Vaman2004Chiral,Suzuki2008Lifetime}\\

        & $10^-$   & $840^*$  & 1228 & 0.95~$(^{+ 0.08}_{- 0.08})$
        &          &0.063~$(^{+ 0.017}_{- 0.017})$&   &     \\
        & $11^-$   &$1168^*$  & 1582 & 0.91~$(^{+ 0.12}_{- 0.12})$
        &          &0.093~$(^{+ 0.020}_{- 0.020})$&   &     \\
        & $12^-$   &$1636^*$  & 1971 & 0.44~$(^{+ 0.06}_{- 0.06})$
        &          &0.039~$(^{+ 0.010}_{- 0.010})$&   &     \\
        & $13^-$   &$2111^*$  & 2370 & 0.42~$(^{+ 0.15}_{- 0.15})$
        &          &0.067~$(^{+ 0.025}_{- 0.025})$&   &     \\
        & $14^-$   & $2639^*$ & 2834 &    &   &   &   &     \\
        & $15^-$   & $3229^*$ & 3320 &    &   &   &   &     \\
        & $16^-$   & $3800^*$ & 3876 &    &   &   &   &     \\
        & $17^-$   & $4406$   & 4406 &    &   &   &   &     \\

%======== 106Ag
 \cline{1-9}

       $^{106}_{~47}\!\mathrm{Ag}_{59}$ & $10^-$ &  $2271.7$  &3203.8
                                     &    &   &   &   &
        \cite{Joshi2005Evidence,Joshi2007Effect,Rather2014Exploring,
        Lieder2014Resolution, R2014Studies, Zheng2014Electromagnetic}\\

        & $11^-$   & $2441.4$ &3423.5&    &   &   &   &     \\
        & $12^-$   & $2660.4$ &3676.0&    &   &   &   &     \\
        & $13^-$   & $2930.2$ &3941.6&    &   &   &   &     \\
        & $14^-$   & $3256.7$ &4263.7& 1.335~$(^{+0.397}_{-0.397})$
        &          & 0.100~$(^{+0.043}_{-0.043})$ &   &     \\
        & $15^-$   & $3686.1$ &4636.6& 0.968~$(^{+0.211}_{-0.211})$
        & 3.164~$(^{+0.873}_{-0.873})$
        & 0.106~$(^{+0.020}_{-0.020})$
        & 0.271~$(^{+0.084}_{-0.084})$                &     \\
        & $16^-$   &$4223.3^*$&5051.7& 0.539~$(^{+0.096}_{-0.096})$
        & 2.041~$(^{+0.317}_{-0.317})$
        & 0.099~$(^{+0.015}_{-0.015})$
        & 0.232~$(^{+0.050}_{-0.050})$                &     \\
        & $17^-$   &$4742.6^*$&5561.2& 0.463~
        $(^{+0.010}_{-0.010})$       & 1.050~$(^{+0.221}_{-0.221})$
        & 0.101~$(^{+0.019}_{-0.019})$
        & 0.153~$(^{+0.039}_{-0.039})$                &     \\
        & $18^-$   &$5414.9^*$&6065.8& 0.635~$(^{+0.251}_{-0.251})$
        & 1.291~$(^{+0.327}_{-0.327})$
        & 0.085~$(^{+0.032}_{-0.032})$
        & 0.202~$(^{+0.043}_{-0.043})$                &     \\
        & $19^-$   &$6026.8^*$&6691.0& 0.290~$(^{+0.054}_{-0.054})$
        & 0.739~$(^{+0.202}_{-0.202})$
        & 0.051~$(^{+0.009}_{-0.009})$
        & 0.136~$(^{+0.034}_{-0.034})$                &     \\
        & $20^-$   &$6760.7^*$&7276.7& 0.289~$(^{+0.072}_{-0.072})$
        & 0.517~$(^{+0.167}_{-0.167})$
        & 0.043~$(^{+0.011}_{-0.011})$
        & 0.079~$(^{+0.026}_{-0.026})$                &     \\
        & $21^-$   &$7531.7$  &7945.6& 0.065~$(^{+0.028}_{-0.028})$
        &          & 0.035~$(^{+0.014}_{-0.014})$ &   &     \\
        & $22^-$   &$8192.5$  &      &    &
        & 0.047~$(^{+0.010}_{-0.010})$            &   &     \\

%======== 107Ag

 \cline{1-9}

        $^{107}_{~47}\!\mathrm{Ag}_{60}$ & $10.5^-$ &  $2620.8^*$  &2901.6
        &   &   &   &   & \cite{Zhang2011New,He2012Quest,Yao2014Lifetime}\\

        & $11.5^-$ &$2928.7^*$&3091.8& 1.25~$(^{+0.36}_{-0.36})$
        &          & 0.18~$(^{+0.06}_{-0.06})$    &   &      \\
        & $12.5^-$ &$3338.7^*$&3392.0& 0.82~$(^{+0.18}_{-0.18})$
        &          & 0.09~$(^{+0.02}_{-0.02})$    &   &      \\
        & $13.5^-$ &$3800.0$  &3897.5& 0.85~$(^{+0.17}_{-0.17})$
        &          & 0.08 $(^{+0.02}_{-0.02})$    &   &      \\
        & $14.5^-$ &$4270.0$  &4349.6& $>~$0.39
        &          & $>~$0.06                     &   &      \\
        & $15.5^-$ &$4878.8$  &4932.0&    &   &   &   &      \\
        & $16.5^-$ &$5437.3$  &      &    &   &   &   &      \\

 \cline{2-9}
        & $11.5^+$ & $3334.8$ &  &   &   &   &  &
        \cite{Zhang2011New,He2012Quest,Yao2014Lifetime}      \\

        & $12.5^+$ &$3556.7$  &      & 5.2 $(^{+2.3}_{-2.3})$
        &          & 0.15 $(^{+0.07}_{-0.07})$    &   &      \\
        & $13.5^+$ & $3851.3$ &      & 2.7 $(^{+0.6}_{-0.6})$
        &          & 0.23 $(^{+0.05}_{-0.05})$    &   &      \\
        & $14.5^+$ &$4230.0^*$&4841.7& 1.8 $(^{+0.3}_{-0.3})$
        &          & 0.15 $(^{+0.03}_{-0.03})$    &   &      \\
        & $15.5^+$ &$4626.4^*$&5131.1& 1.9 $(^{+0.3}_{-0.3})$
        &          & 0.14 $(^{+0.03}_{-0.03})$    &   &      \\
        & $16.5^+$ &$5120.5^*$&5448.9& 1.9 $(^{+0.4}_{-0.4})$
        &          & 0.23 $(^{+0.06}_{-0.06})$    &   &      \\
        & $17.5^+$ &$5621.5^*$&5818.4& $>~$1.25   &
        & $>~$0.16                                &   &      \\
        & $18.5^+$ &$6192.8^*$&6250.2&    &   &   &   &      \\
        & $19.5^+$ &$6785.9$  &$6761.3^*$&&   &   &   &      \\
        & $20.5^+$ &$7441.1$  &$7315.5^*$&&   &   &   &      \\
        & $21.5^+$ &          &$7919.9^*$&&   &   &   &      \\
        & $22.5^+$ &          &$8591.2^*$&&   &   &   &      \\

%======== 124Cs
 \cline{1-9}

        $^{124}_{~55}\!\mathrm{Cs}_{69}$ & $8^+$&$561.9^*$ &
        &   &  &  &   &\cite{Selvakumar2015Evidence}         \\
        & $9^+$    &$619.9^*$ &      &    &   &   &   &      \\
        & $10^+$   &$743.9^*$ &      &    &   &   &   &      \\
        & $11^+$   &$1055.9^*$&1260.2&    &   &   &   &      \\
        & $12^+$   &$1275.9^*$&1631.2&    &   &   &   &      \\
        & $13^+$   &$1673.9^*$&1893.2&    &   &   &   &      \\
        & $14^+$   &$1989.9^*$&2265.2& 0.27 $(^{+0.05}_{-0.07})$
        & 0.16 $(^{+0.05}_{-0.05})$  & 0.31~$(^{+0.06}_{-0.08})$
        & 0.12 $(^{+0.03}_{-0.04})$                   &      \\
        & $15^+$   &$2446.9^*$&2666.2& 0.41 $(^{+0.09}_{-0.13})$
        & 0.66 $(^{+0.16}_{-0.14})$  & 0.12~$(^{+0.03}_{-0.04})$
        & 0.25 $(^{+0.07}_{-0.06})$                   &      \\
        & $16^+$   &$2858.9^*$&3090.2& $\leq 0.05$
        & $\leq 0.05$                & 0.24~$(^{+0.06}_{-0.06})$
        & 0.13 $(^{+0.05}_{-0.05})$                   &      \\
        & $17^+$   &$3344.9^*$&3574.2& 0.41 $(^{+0.11}_{-0.07})$
        & 0.34 $(^{+0.11}_{-0.09})$  & 0.14~$(^{+0.04}_{-0.03})$
        & 0.21 $(^{+0.07}_{-0.06})$                   &      \\
        & $18^+$   &$3832.9^*$       &                & $\leq 0.05$
        &          & 0.19~$(^{+0.04}_{-0.04})$    &   &      \\
        & $19^+$   &$4342.9^*$&      & 0.47 $(^{+0.07}_{-0.09})$
        &          & 0.15~$(^{+0.03}_{-0.03})$    &   &      \\
        & $20^+$   &$4906.9^*$&      & $\leq 0.05$
        &          & 0.19~$(^{+0.05}_{-0.05})$    &   &      \\
        & $21^+$   &$5424.9^*$&      & 0.38 $(^{+0.16}_{-0.09})$
        &          & 0.15~$(^{+0.04}_{-0.06})$    &   &      \\
        & $22^+$   &$6086.9^*$&      & $\leq~$0.02
        &          & 0.06~$(^{+0.01}_{-0.01})$        &      \\
        & $23^+$   &$6550.9$  &      & 0.16 $(^{+0.04}_{-0.04})$
        &          & 0.07~$(^{+0.01}_{-0.01})$    &   &      \\
        & $24^+$   &$7357.9$  &      &    &   &   &   &      \\
        & $25^+$   &$7649.9$  &      &    &   &   &   &      \\

%======== 126Cs
 \cline{1-9}

        $^{126}_{~55}\!\mathrm{Cs}_{71}$ & $9^+$ &  $0$  &    &
        &   &  &   & \cite{Li2002Search, Wang2006Candidate,
        Grodner2011Partner}                                  \\

        & $10^+$   &$140$     & 	 &    &   &   &   &      \\
        & $11^+$   &$477$     & 637  &    &   &   &   &      \\
        & $12^+$   &$732$     & 999  &    &   &   &   &      \\
        & $13^+$   &$1128$    &1326  &    &   &   &   &      \\
        & $14^+$   &$1471$    &1671  & 0.14 $(^{+0.07}_{-0.02})$
        & 0.16 $(^{+0.05}_{-0.02})$  & 0.23 $(^{+0.11}_{-0.03})$
        & 0.13 $(^{+0.05}_{-0.02})$                   &      \\
        & $15^+$   &$1935$    &2097  & 0.47 $(^{+0.27}_{-0.07})$
        & 0.25 $(^{+0.16}_{-0.05})$  & 0.11 $(^{+0.06}_{-0.02})$
        & 0.08 $(^{+0.05}_{-0.02})$                   &       \\
        & $16^+$   &$2350$    &2572  & $\leq$~0.04
        & $\leq$~0.07         & 0.14 $(^{+0.05}_{-0.02})$
        & 0.05 $(^{+0.03}_{-0.01})$                   &       \\
        & $17^+$   &$2846$    &3033  & 0.23 $(^{+0.11}_{-0.04})$
        & 0.11 $(^{+0.05}_{-0.02})$  & 0.08 $(^{+0.04}_{-0.01})$
        & 0.12 $(^{+0.05}_{-0.02})$                   &       \\
        & $18^+$   &$3311$    &      & $\leq$~0.07
        &          & 0.15 $(^{+0.05}_{-0.02})$    &   &       \\
        & $19^+$   &$3839$    &4040  & 0.34 $(^{+0.23}_{-0.07})$
        &          & 0.09 $(^{+0.06}_{-0.02})$
        & 0.07 $(^{+0.03}_{-0.01})$                   &       \\
        & $20^+$   &$4357$    &      & $\leq$~0.07
        &          & 0.09 $(^{+0.04}_{-0.01})$        &       \\
        & $21^+$   &$4911$    &      & 0.18 $(^{+0.18}_{-0.07})$
        &          &0.07 $(^{+0.07}_{-0.02})$         &       \\

%======== 130Cs
\cline{1-9}

        $^{130}_{~55}\!\mathrm{Cs}_{75}$ & $10^+$&$959.7^*$ &
        &  &   &   &  & \cite{Starosta2001Chiral,Starosta2001Chirality,
        Koike2003Systematic,Simons2005Evidence,wang2009Lifetime,
        Wu2012Test}                                           \\

        & $11^+$   &$1312.7^*$&1506.4&    &   &   &   &       \\
        & $12^+$   &$1602.4^*$&1907.7& 0.70~$(^{+0.22}_{-0.17})$
        &          & 0.17~$(^{+0.05}_{-0.04})$    &   &       \\
        & $13^+$   &$2019.0^*$&2280.7& 0.54~$(^{+0.11}_{-0.12})$
        & 0.32~$(^{+0.15}_{-0.11})$  & 0.08~$(^{+0.02}_{-0.02})$
        & 0.15~$(^{+0.07}_{-0.05})$                   &       \\
        & $14^+$   &$2445.1^*$&2632.0& 0.24~$(^{+0.10}_{-0.07})$
        & 0.20~$(^{+0.04}_{-0.04})$  & 0.14~$(^{+0.05}_{-0.04})$
        & 0.08~$(^{+0.02}_{-0.02})$                   &       \\
        & $15^+$   &$2913.5^*$&3085.0& 0.92~$(^{+0.54}_{-0.40})$
        & 1.49~$(^{+1.05}_{-0.69})$  & 0.19~$(^{+0.11}_{-0.08})$
        & 0.19~$(^{+0.13}_{-0.08})$                   &       \\
        & $16^+$   &$3379.1^*$&3563.4& 0.12~$(^{+0.02}_{-0.02})$
        &          & 0.12~$(^{+0.02}_{-0.02})$    &   &       \\
        & $17^+$   &$3871.0^*$&4038.4& 1.98~$(^{+1.11}_{-0.81})$
        & $>~$1.01 & 0.35~$(^{+0.20}_{-0.14})$    &$>~$0.25&  \\
        & $18^+$   & 4320.8   &      & $>~$0.39   &
        & $>~$0.12                                &   &       \\
        & $19^+$   & 4859.0   &5105.1&    &   &   &   &       \\
        & $20^+$   & 5338.4   &      &    &   &   &   &       \\
        & $21^+$   & 5899.3   &      &    &   &   &   &       \\
        & $22^+$   & 6450.3   &      &    &   &   &   &       \\
        & $23^+$   & 6930.6   &      &    &   &   &   &       \\
        & $24^+$   & 7487.5   &      &    &   &   &   &       \\
        & $26^+$   & 8622.0   &      &    &   &   &   &       \\

%======== 134Pr
\cline{1-9}
        $^{134}_{~59}\!\mathrm{Pr}_{75}$ & $9^+$&$559$ &797
        &  &  &  &  & \cite{Petrache1996Rotational,Starosta2001Chiral,
        Starosta2001Chirality, Tonev2006,Petrache2006Risk,D2006Lifetime,
        Tonev2007Question,Timar2011Medium}                    \\

        & $10^+$   & $764$    &931   &
        &          &                              &   &       \\
        & $11^+$   & $930$    &1142  &
        &          &                              &   &       \\
        & $12^+$   & $1213$    &1409  &
        &          &                              &   &       \\
        & $13^+$   & $1537^*$   &1659  & 0.804~$(^{+0.090}_{-0.090})$
        &          &                              &   &       \\
        & $14^+$   & $1874$   &2017  & 0.678~$(^{+0.100}_{-0.100})$
        &          & 0.039~$(^{+0.019}_{-0.019})$ &   &       \\
        & $15^+$   & $2243^*$   &2456  & 0.472~$(^{+0.090}_{-0.090})$
        &          & 0.089~$(^{+0.020}_{-0.020})$ &   &       \\
        & $16^+$   & $2643$   &2901  & 0.333~$(^{+ 0.075}_{-0.075})$
        &          & 0.050~$(^{+0.018}_{-0.018})$ &   &       \\
        & $17^+$   & $3115$   &3347  & 0.545~$(^{+0.067}_{-0.067})$
        &          & 0.047~$(^{+0.017}_{-0.017})$ &   &       \\
        & $18^+$   & $3582$   &3858  &
        &          &                              &   &       \\
        & $19^+$   & $4172$   &4338  &    &   &   &   &       \\
        & $20^+$   & $4648$   &      &    &   &   &   &       \\
        & $21^+$   & $5343$   &      &    &   &   &   &       \\
        & $22^+$   & $5839$   &      &    &   &   &   &       \\
        & $23^+$   & 6534     &      &    &   &   &   &       \\

%======== 135Nd
\cline{1-9}

        $^{135}_{~60}\!\mathrm{Nd}_{75}$ & $11.5^-$ & $2819.4$ &
        &   &   &  &   & \cite{Zhu2003A,Mukhopadhyay2007From} \\

        & $12.5^-$ &$2940.4$  &      &    &   &   &   &       \\
        & $13.5^-$ &$3110.5$  &3607.4&    &   &   &   &       \\
        & $14.5^-$ &$3358.2^*$&3780.4& 3.2~$(^{+ 0.2}_{-0.2})$
        &   & 0.32~$(^{+ 0.02}_{-0.02})$          &   &       \\
        & $15.5^-$ &$3649.5^*$& $4006.4$
        & 2.5~$(^{+ 0.3}_{-0.3})$    & 2.7~$(^{+ 0.3}_{-0.3})$
        & 0.32~$(^{+ 0.03}_{-0.03})$ & 0.28~$(^{+ 0.03}_{-0.03})$
                                                      &       \\
        & $16.5^-$ &$4007.7^*$&4288.4
        & 2.2~$(^{+ 0.2}_{-0.2})$    & 2.1~$(^{+ 0.2}_{-0.2})$
        & 0.32~$(^{+ 0.03}_{-0.03})$ & 0.28~$(^{+ 0.03}_{-0.03})$
                                                      &       \\
        & $17.5^-$ &$4413.7^*$&$4597.4$
        & 2.4~$(^{+ 0.3}_{-0.3})$    & 2.2~$(^{+ 0.2}_{-0.2})$
        & 0.32~$(^{+ 0.03}_{-0.03})$ & 0.28~$(^{+ 0.04}_{-0.04})$
                                                      &       \\
        & $18.5^-$ &$4852.7^*$&4969.4
        & 1.7~$(^{+ 0.3}_{-0.3})$    & 1.7~$(^{+ 0.2}_{-0.2})$
        & 0.32~$(^{+ 0.04}_{-0.04})$ & 0.29~$(^{+ 0.04}_{-0.04})$
                                                      &       \\
        & $19.5^-$ &$5315.7^*$&$5409.4$
        & 2.1~$(^{+ 0.3}_{-0.3})$    & 1.9~$(^{+ 0.3}_{-0.3})$
        & 0.13~$(^{+ 0.03}_{-0.03})$ & 0.11~$(^{+ 0.03}_{-0.03})$
                                                      &       \\
        & $20.5^-$ &$5787.7^*$&5921.4
        & 2.1~$(^{+ 0.3}_{-0.3})$    &
        & 0.19~$(^{+ 0.03}_{-0.03})$              &   &       \\
        & $21.5^-$ &$6281.7^*$&
        & 2.0~$(^{+ 0.3}_{-0.3})$    &
        & 0.21~$(^{+ 0.04}_{-0.04})$              &   &       \\
        & $22.5^-$ &$6799.7$  &      &    &   &   &   &       \\

%======== 194Tl
\cline{1-9}

        $^{194}_{~81}\!\mathrm{Tl}_{113}$ & $8^-$ & $293$  &
        &   &   &   &   & \cite{Masiteng2013Close,
        Masiteng2014Rotational, Masiteng2016DSAM}             \\

        & $9^-$    &$338$     &      &    &   &   &   &       \\
        & $10^-$   &$434$     &      &    &   &   &   &       \\
        & $11^-$   &$712$     & 1175 &    &   &   &   &       \\
        & $12^-$   &$957$     & 1481 &    &   &   &   &       \\
        & $13^-$   &$1361$    & 1738 &    &   &   &   &       \\
        & $14^-$   &$1644$    & 2001 &    &   &   &   &       \\
        & $15^-$   &$2112$    & 2344 &    &   &   &   &       \\
        & $16^-$   &$2404$    & 2682 &    &   &   &   &       \\
        & $17^-$   &$2882$    & 3003 &    &   &   &   &       \\
        & $18^-$   &$3130$    & 3257 &    &   &   &   &       \\
        & $19^-$   &$3381$    & 3427 &    &  $<~$1.25
                                              &   &   &       \\
        & $20^-$   &$3518$    & 3628 &    &  $<~$1.61
                                              &   &   &       \\
        & $21^-$   &$3840$    & 3877 & 0.95~$(^{+0.32}_{-0.21})$
        & 1.31~$(^{+0.54}_{-0.30})$  & 0.21~$(^{+0.12}_{-0.07})$
                                                  &   &       \\
        & $22^-$   &$4081$    & 4181 & 0.97~$(^{+0.39}_{-0.21})$
        & 1.24~$(^{+0.43}_{-0.29})$  & 0.39~$(^{+0.15}_{-0.09})$
        & 0.20~$(^{+0.15}_{-0.06})$                   &       \\
        & $23^-$   &$4462$    & 4560 & 0.34~$(^{+0.13}_{-0.07})$
        & $<~$0.27 & 0.05~$(^{+0.03}_{-0.01})$
        & $<~$0.07                                    &       \\
        & $24^-$   & $4824$   &      & 0.27~$(^{+0.18}_{-0.09})$
        &          & 0.07~$(^{+0.05}_{-0.03})$    &   &       \\

\end{longtable}
